Affine equivariant Tyler's M-estimator applied to tail parameter learning of elliptical distributions

We propose estimating the scale parameter (mean of the eigenvalues) of the scatter matrix of an unspecified elliptically symmetric distribution using weights obtained by solving Tyler's M-estimator of the scatter matrix. The proposed Tyler's weights-based estimate (TWE) of scale is then used to construct an affine equivariant Tyler's M-estimator as a weighted sample covariance matrix using normalized Tyler's weights. We then develop a unified framework for estimating the unknown tail parameter of the elliptical distribution (such as the degrees of freedom (d.o.f.) $\nu$ of the multivariate $t$ (MVT) distribution). Using the proposed TWE of scale, a new robust estimate of the d.o.f. parameter of MVT distribution is proposed with excellent performance in heavy-tailed scenarios, outperforming other competing methods. R-package is available that implements the proposed method.

==> tikz/MVT_numse_v=3_p=100_n=600_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
width=0.6\fwidth,
height=4.7cm, 
xlabel shift={-3pt},
label style={font=\scriptsize} , 
tick label style={font=\scriptsize} , 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,font=    \footnotesize, draw=lightgray204},
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
yticklabel shift=-2pt,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=127.5, xmax=622.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.4,
ytick style={color=black}
]

\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=2, mark options={solid}]
table {%
150 0.380414598266082
200 0.243638437569662
250 0.187818882696393
300 0.157916803920662
600 0.0885782986127917
};
\addlegendentry{OPP}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=2, mark options={solid}]
table {%
150 0.18386453283228
200 0.141060725019736
250 0.115666783511601
300 0.10053145252902
600 0.0600563459378289
};
\addlegendentry{proposed}
\end{axis}

\end{tikzpicture}


==> tikz/MVT_numse_v=5_p=100_n=600_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
 \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
width=0.56\fwidth,
height=4.7cm, 
 xlabel shift={-3pt},
label style={font=\footnotesize} , 
tick label style={font=\scriptsize} , 
legend cell align={left},
yticklabel shift=-2pt,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  font= \footnotesize,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=127.5, xmax=622.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean squared error of \(\displaystyle \hat \nu\)},
ymin=0, ymax=1.8,
ytick={0,0.6,1.2,1.8},
%yticklabels={,,},
%xmajorgrids,
%ymajorgrids,
ytick style={color=black}
]


\addplot [semithick, forestgreen4416044, dashed, mark=*, mark size=2, mark options={solid}]
table {%
150 3.17536140598538
200 2.38279758633393
250 1.99045064683226
300 1.72678114257841
600 0.936936262978288
};
\addlegendentry{kurtosis}
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=2, mark options={solid}]
table {%
150 1.24990958250195
200 0.645913602379811
250 0.474801410488116
300 0.376468458255817
600 0.168580882748486
};
\addlegendentry{OPP}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=2, mark options={solid}]
table {%
150 0.39930567236767
200 0.289894829287337
250 0.241894787612174
300 0.202821659791771
600 0.117010066052748
};
\addlegendentry{proposed}
\end{axis}

\end{tikzpicture}


==> tikz/MVTnu_v=3_p=100_n=600_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.7cm}]
\nextgroupplot[
width=0.43\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
ylabel={\(\displaystyle \hat \nu\)},
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
%title={\scriptsize  kurtosis},
%title style={yshift=-1.5ex,},
x grid style={darkgray176},
 xlabel shift={-3pt},
xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={150,300,600},
y grid style={darkgray176},
ymin=2.79137105266757, ymax=7.38120789398093,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 4.51758476579349
1.15 4.51758476579349
1.15 5.15972427895288
0.85 5.15972427895288
0.85 4.51758476579349
};
\addplot [black]
table {%
1 4.51758476579349
1 4.1
};
\addplot [black]
table {%
1 5.15972427895288
1 6.11686643781992
};
\addplot [black]
table {%
0.925 4.1
1.075 4.1
};
\addplot [black]
table {%
0.925 6.11686643781992
1.075 6.11686643781992
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 6.30707786354296
1 6.35928737766046
1 6.92766564118749
1 6.1655087580572
1 6.53472234545212
1 6.13328178124327
1 6.13690744457529
1 7.00759555286645
1 6.2487042552743
1 6.24108710895236
1 6.50735508334932
1 6.20660849198248
1 6.40184214822404
1 6.1629803693607
1 6.17280582462565
1 6.57535101581903
1 6.17769873266291
1 6.32124485577196
1 6.34518320319297
1 6.27608215968929
1 6.29523502323131
1 6.64215038292257
1 6.21320668634003
1 6.36038392785506
1 6.59252489225238
1 6.3520285178554
1 7.01428188344589
1 6.40811459989775
1 6.56413904469369
1 6.39279190794173
1 6.66732513668832
1 6.20220227270073
1 6.24563616297087
1 6.6552319819085
1 6.24035321362614
1 7.17257894664851
1 6.50581398782533
1 6.26421002378357
1 6.2063916616102
1 6.36648702683292
1 6.24132033836067
1 6.42489245689549
1 6.29067173194648
1 6.26887380807018
1 6.41037742799816
1 6.95938487146655
1 6.33917547894421
1 6.79469257014936
1 6.18938968709772
1 6.87452662057358
1 6.39110024699017
1 6.21929907211756
1 6.1858412119374
1 6.16430183492407
1 6.1416938674939
1 6.16132003359243
1 6.2557639899354
1 6.20951245111399
1 6.2654926146165
1 6.47504381888712
1 6.50465450223753
1 6.3188666093788
1 6.34648430462275
1 6.45194656231687
1 6.2702696350609
1 6.4507836551908
1 6.8212598953779
1 6.17038182610124
1 6.42444604466203
1 6.39619969480365
1 6.58501134921756
1 6.35689006543737
1 6.1900276245801
1 6.41895964105797
1 6.20213867268582
1 6.19615205378802
1 6.25116374313455
1 6.32155344008719
1 7.04136343200884
1 6.6136268841792
1 6.43083123774887
1 6.96102463807051
1 6.68597113630907
1 6.37661564142847
1 6.38023192820552
1 6.30589914538541
1 6.35405880317664
1 6.30243444722781
1 6.87137939953788
1 6.2508554335109
1 6.21413832094266
};
\addplot [black]
table {%
1.85 4.3676246014222
2.15 4.3676246014222
2.15 4.8342994618332
1.85 4.8342994618332
1.85 4.3676246014222
};
\addplot [black]
table {%
2 4.3676246014222
2 4.1
};
\addplot [black]
table {%
2 4.8342994618332
2 5.53155881513698
};
\addplot [black]
table {%
1.925 4.1
2.075 4.1
};
\addplot [black]
table {%
1.925 5.53155881513698
2.075 5.53155881513698
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 5.68547523284207
2 5.61597566700133
2 5.54567276259708
2 6.32679686803107
2 5.58284832279684
2 5.66948556903587
2 5.86855195727362
2 5.58944468604074
2 5.56722540065845
2 5.53788505655158
2 5.55267437075775
2 5.5826924093425
2 5.63135825763215
2 5.65312801749855
2 5.72074691465488
2 5.64903460998581
2 6.07698202011657
2 5.62718536572716
2 6.1126459446725
2 5.60047897537077
2 5.70326872535511
2 6.05838320091453
2 5.65187835227891
2 5.54133021103119
2 5.60613609587903
2 5.82111493366413
2 5.56460325643986
2 5.59277529693549
2 5.74519859190925
2 6.03300073661706
2 5.80181283290573
2 5.58759379195427
2 6.19235012385566
2 5.61601208209633
2 5.75657350921923
2 5.87218550430031
2 5.95497068227957
2 5.74726479182451
2 5.59823440686088
2 5.54673840597839
2 5.57726831305658
2 5.75142274067967
2 5.7232965885494
2 5.6974962810158
2 5.57210086843459
2 5.61994277220733
2 6.03223868703479
2 5.67919933304923
2 5.86158356167373
2 5.53976594893175
2 5.65004964516117
2 5.68117717872541
2 5.92951497184109
2 5.95597612556637
};
\addplot [black]
table {%
2.85 4.2495002589091
3.15 4.2495002589091
3.15 4.6035614283558
2.85 4.6035614283558
2.85 4.2495002589091
};
\addplot [black]
table {%
3 4.2495002589091
3 4.1
};
\addplot [black]
table {%
3 4.6035614283558
3 5.13134681268507
};
\addplot [black]
table {%
2.925 4.1
3.075 4.1
};
\addplot [black]
table {%
2.925 5.13134681268507
3.075 5.13134681268507
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 5.21983031717442
3 5.24204132112123
3 5.64465133675182
3 5.35717565599745
3 5.14199001044975
3 5.24095413089834
3 5.20623850313533
3 5.21852022848255
3 5.34463636333873
3 5.14482674357168
3 5.22803333934739
3 5.15208427073075
3 5.22226447930707
3 5.39421945074832
3 5.56646575641047
3 5.15116819944765
3 5.26600419153751
3 5.23579698346137
3 5.17792564040223
3 5.16514907199746
3 5.14113354643912
3 5.27785471728625
3 5.29523556147912
3 5.13517065898491
3 5.26555312621386
3 5.15237651228002
3 5.32599614368994
3 5.15015756025172
3 5.24618723276325
3 5.16070928503894
3 5.15930803855898
3 5.25238475458481
3 5.23106868565943
3 5.3189100042319
3 5.19426570237066
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,3)
--(axis cs:3.5,3);

\addplot [darkorange25512714]
table {%
0.85 4.81426968965903
1.15 4.81426968965903
};
\addplot [darkorange25512714]
table {%
1.85 4.57565972966286
2.15 4.57565972966286
};
\addplot [darkorange25512714]
table {%
2.85 4.41204016592034
3.15 4.41204016592034
};

\nextgroupplot[
width=0.43\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
%title={\scriptsize OPP},
%title style={yshift=-1.5ex,},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
 xlabel shift={-3pt},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={150,300,600},
y grid style={darkgray176},
ymin=1.86382511770877, ymax=5.48370965451728,
ytick style={color=black},
]
\addplot [black]
table {%
0.85 3.05359415912477
1.15 3.05359415912477
1.15 3.68635082154235
0.85 3.68635082154235
0.85 3.05359415912477
};
\addplot [black]
table {%
1 3.05359415912477
1 2.11963537302472
};
\addplot [black]
table {%
1 3.68635082154235
1 4.62654416554947
};
\addplot [black]
table {%
0.925 2.11963537302472
1.075 2.11963537302472
};
\addplot [black]
table {%
0.925 4.62654416554947
1.075 4.62654416554947
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.05953157875435
1 2.09582498872027
1 2.08408995694172
1 2.06985962696793
1 2.08773265451512
1 2.06951593384289
1 2.10191984662887
1 2.10027684019918
1 2.04387910869373
1 2.03372080464957
1 2.09270442453457
1 4.85834885705104
1 4.75311369400761
1 5.21000913060548
1 4.69144812246233
1 5.01825402196789
1 4.9381805024084
1 4.65174891644396
1 5.05351112546957
1 4.76466560362168
1 4.95168593325772
1 4.64340271909335
1 5.00862732312951
1 4.67589685168629
1 5.06757605201051
1 4.77144018891414
1 4.76376810289388
1 5.31916944829871
1 4.80253133247095
1 4.8811471978373
1 4.82793789733393
1 4.72983324005068
1 4.99316214950537
1 4.82027067352329
1 4.7383262503748
1 4.69492474770969
1 4.88648445955804
1 4.63993288175576
1 4.81828093230743
1 4.79447806378931
1 4.96257363687444
1 4.99480579068332
1 4.86406076320556
1 4.65138595389372
1 4.674640268129
1 4.89142155598046
1 4.67592769745039
1 4.65673101903764
1 4.83558591679087
1 4.79467945723075
1 4.95871525957671
1 4.67815632883061
1 4.84316677323267
1 5.08652892052829
1 4.66996758743575
};
\addplot [black]
table {%
1.85 3.00807335176
2.15 3.00807335176
2.15 3.4363328235971
1.85 3.4363328235971
1.85 3.00807335176
};
\addplot [black]
table {%
2 3.00807335176
2 2.366316446091
};
\addplot [black]
table {%
2 3.4363328235971
2 4.07437445716428
};
\addplot [black]
table {%
1.925 2.366316446091
2.075 2.366316446091
};
\addplot [black]
table {%
1.925 4.07437445716428
2.075 4.07437445716428
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.2135470920776
2 2.25708246942182
2 2.27466084432994
2 2.19269343928925
2 2.26349998756864
2 2.34831671183845
2 2.30573993197501
2 2.13831759498728
2 2.13795103211771
2 2.04083963103608
2 2.33665788150393
2 2.25805314496436
2 2.16595847296385
2 2.12564456960767
2 2.2849010041541
2 2.36015352661271
2 2.05051990246736
2 2.04622542031719
2 2.35473057811113
2 2.25079684205486
2 2.04406931660218
2 2.28040516675098
2 2.2231013543197
2 2.31463051527716
2 2.3270871292582
2 2.32840571498215
2 2.20977191283296
2 2.33469599681406
2 2.34706617674662
2 2.13853128329866
2 2.35415048156366
2 2.26326633537169
2 2.35257256762974
2 2.02836532392734
2 2.29512482156896
2 2.36189121840921
2 2.25639742929874
2 2.12612779469722
2 2.19948625131808
2 2.33474877674032
2 2.31621273140015
2 2.33497961147482
2 2.1353921553973
2 2.33866246496937
2 2.22097605866091
2 2.31829825514208
2 2.23697406046523
2 2.29803901351013
2 2.28041200271211
2 2.1275546656099
2 2.1425521864988
2 4.08394856464455
2 4.27725708453542
2 4.57728061936606
2 4.34196906877637
2 4.17096876503131
2 4.21245749757091
2 4.33163170816636
2 4.09403368862852
2 4.14708004430772
2 4.18491775724427
2 4.10299082078003
2 4.15707258423418
2 4.19293076349396
2 4.16587310473818
2 4.28598008643628
2 4.16168597986805
2 4.30132763300522
2 4.18151895536704
2 4.13091411403555
2 4.16493693692505
2 4.12722712816154
2 4.20761493733711
2 4.09194388538789
2 4.29896486108786
2 4.24856798150798
};
\addplot [black]
table {%
2.85 2.99567619726807
3.15 2.99567619726807
3.15 3.32275043315285
2.85 3.32275043315285
2.85 2.99567619726807
};
\addplot [black]
table {%
3 2.99567619726807
3 2.50727752132478
};
\addplot [black]
table {%
3 3.32275043315285
3 3.80631003562195
};
\addplot [black]
table {%
2.925 2.50727752132478
3.075 2.50727752132478
};
\addplot [black]
table {%
2.925 3.80631003562195
3.075 3.80631003562195
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.04492573387304
3 2.49604126941855
3 2.36695328869335
3 2.38895410137688
3 2.24493279370642
3 2.12038319358856
3 2.41605456479308
3 2.29869466580579
3 2.36775913863562
3 2.11186554681439
3 2.35549805756876
3 2.25457137019903
3 2.18425430460664
3 2.3499258443401
3 2.08145147233035
3 2.41695135471051
3 2.33921363743299
3 2.38389031566089
3 2.31555196821266
3 2.27272268284915
3 2.33675664536139
3 2.09176037983544
3 2.41350855202865
3 2.40419591424985
3 2.22591731716511
3 2.09040814592487
3 2.29798249130734
3 2.45234091623532
3 2.41366623846389
3 2.39603777161925
3 2.32117420213382
3 2.15141206325195
3 2.2787241423677
3 2.03421087641405
3 2.40227411951789
3 2.42471921310145
3 2.11999867816431
3 2.17597416199771
3 2.40625064811823
3 2.40076735521597
3 2.42815725033008
3 2.45806435044642
3 2.46279661994239
3 2.1829665451914
3 2.40336472330577
3 2.4491474106324
3 2.45274409932767
3 2.47302217995432
3 2.45356451640889
3 2.39673577487121
3 2.24480119967729
3 2.44901775309489
3 2.49482260536672
3 2.32985045313652
3 2.47513267554306
3 2.21899146794023
3 2.44026578811592
3 2.40195484981727
3 2.48508298029247
3 2.13372533693095
3 2.22000640782083
3 2.37102042157004
3 2.47047475246779
3 2.43919756175382
3 2.38435760876796
3 2.37401336013992
3 2.48126902436247
3 2.46058307527108
3 2.48929042298658
3 2.38523935769604
3 2.44189320278264
3 2.3532008204792
3 2.0731978861854
3 2.46759694983175
3 2.50115222289373
3 2.33258550166078
3 2.45157222432182
3 2.46568644801096
3 2.22832145130964
3 2.45109202744163
3 2.26670088581351
3 2.44319985537017
3 2.29790214410165
3 2.19655917097887
3 2.49345518594456
3 2.19167031874829
3 2.09848629089841
3 2.5049799103667
3 2.48016472025788
3 4.08091671602228
3 3.84666465080943
3 3.92985693651544
3 3.90116916490742
3 3.82753036714903
3 3.83255842323676
3 3.92489155506335
3 3.81894419237013
3 3.86452587404416
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,3)
--(axis cs:3.5,3);

\addplot [darkorange25512714]
table {%
0.85 3.36477998864244
1.15 3.36477998864244
};
\addplot [darkorange25512714]
table {%
1.85 3.2207935789669
2.15 3.2207935789669
};
\addplot [darkorange25512714]
table {%
2.85 3.16116844328848
3.15 3.16116844328848
};
\nextgroupplot[
width=0.43\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
 xlabel shift={-3pt},
%title={\scriptsize  proposed},
%title style={yshift=-1.5ex,},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={150,300,600},
y grid style={darkgray176},
ymin=1.86382511770877, ymax=5.48370965451728,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 2.91877091153755
1.15 2.91877091153755
1.15 3.42693378009124
0.85 3.42693378009124
0.85 2.91877091153755
};
\addplot [black]
table {%
1 2.91877091153755
1 2.16168576567481
};
\addplot [black]
table {%
1 3.42693378009124
1 4.18763630237803
};
\addplot [black]
table {%
0.925 2.16168576567481
1.075 2.16168576567481
};
\addplot [black]
table {%
0.925 4.18763630237803
1.075 4.18763630237803
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.05434410403809
1 2.08844543144398
1 2.11081087290779
1 2.07804911472355
1 2.15450730445687
1 2.11581583463786
1 2.06392179799717
1 2.12259316709429
1 2.11248286458012
1 2.15464253050931
1 2.11147466356728
1 2.13083230347718
1 2.08194743613499
1 2.14824971152463
1 2.06417554293403
1 2.10925914336416
1 2.0931908563736
1 2.14312923877921
1 2.0919463228978
1 2.11443608477936
1 2.03932177905829
1 2.13769427389688
1 2.14135047584389
1 2.12928321977593
1 2.03087646755849
1 2.08562327708336
1 4.31055773231238
1 4.214129916328
1 4.49107823774105
1 4.20735468397907
1 4.43531077252641
1 4.38616466753972
1 4.45756573363136
1 4.25000450354653
1 4.37519996133148
1 4.42027927606313
1 4.45381659140824
1 4.23849930640564
1 4.23651429228162
1 4.59790429192782
1 4.22981265865302
1 4.2483333421685
1 4.34106540337153
1 4.21103534219373
1 4.20414373265207
1 4.45896565104228
1 4.23006895287223
1 4.22567272771281
1 4.28886388927751
1 4.21255669379596
1 4.2994642328847
1 4.26066636146032
1 4.39436287511615
1 4.4443437363455
1 4.25015467486078
1 4.19133355249209
1 4.26725987864006
1 4.19672966955165
1 4.23439015258688
1 4.36237072428747
1 4.37961825038647
1 4.21442254073122
1 4.23501242935648
1 4.48495853886289
};
\addplot [black]
table {%
1.85 2.93185451062246
2.15 2.93185451062246
2.15 3.31025136467365
1.85 3.31025136467365
1.85 2.93185451062246
};
\addplot [black]
table {%
2 2.93185451062246
2 2.37169041595218
};
\addplot [black]
table {%
2 3.31025136467365
2 3.85178824082589
};
\addplot [black]
table {%
1.925 2.37169041595218
2.075 2.37169041595218
};
\addplot [black]
table {%
1.925 3.85178824082589
2.075 3.85178824082589
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.20242087926022
2 2.24147334692803
2 2.26055582975992
2 2.18319924811467
2 2.24879659526339
2 2.32429736525413
2 2.28992667758294
2 2.13136068959009
2 2.36340748324157
2 2.13056743869066
2 2.0387225563427
2 2.35433813466912
2 2.31643445303162
2 2.2440410245817
2 2.15739488137373
2 2.11869412512846
2 2.26672092649465
2 2.34116591026935
2 2.04822402669183
2 2.35574588906726
2 2.04392324808401
2 2.33119132500246
2 2.23814211670088
2 2.04156702650741
2 2.26529598787532
2 2.3444509902337
2 2.21003568400408
2 2.29648155201837
2 2.30992133039504
2 2.35114828470937
2 2.3101587286756
2 2.19756434053069
2 2.31733376237708
2 2.3632367934199
2 2.32822697850301
2 2.13173836776665
2 2.33253998647168
2 2.24711843500071
2 2.3314270125228
2 2.02667338342728
2 2.27837925792673
2 2.3481409734528
2 2.33627226757956
2 2.24165590068044
2 2.11979065812087
2 2.18893142971807
2 2.36418530251539
2 2.31691162087289
2 2.29856491940653
2 2.31641562715645
2 2.12886830177645
2 2.31890437115943
2 2.21036793932149
2 2.29978952232553
2 2.22460658906739
2 2.28171952376881
2 2.2663358707066
2 2.12127135353924
2 2.13518439522148
2 3.89413201680339
2 4.01159255590193
2 4.2708746021315
2 4.12265259927418
2 3.96293761143881
2 3.95679192087671
2 4.05274134291712
2 3.89389153615791
2 3.93146047890635
2 3.93638881459703
2 3.89060271425331
2 3.92891522973292
2 3.89798765644147
2 3.97067231381033
2 4.05612320222592
2 3.94239500033839
2 4.04092437721355
2 3.94234376162118
2 3.90846049226025
2 3.91174356282555
2 3.93252224971958
2 3.97559148111368
2 3.88046469331563
2 4.04560359386375
2 4.02297407147284
};
\addplot [black]
table {%
2.85 2.93068339001609
3.15 2.93068339001609
3.15 3.22690464929703
2.85 3.22690464929703
2.85 2.93068339001609
};
\addplot [black]
table {%
3 2.93068339001609
3 2.48770688346395
};
\addplot [black]
table {%
3 3.22690464929703
3 3.67071784979649
};
\addplot [black]
table {%
2.925 2.48770688346395
3.075 2.48770688346395
};
\addplot [black]
table {%
2.925 3.67071784979649
3.075 3.67071784979649
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.04286001049349
3 2.47065574409843
3 2.34888500960633
3 2.37052009392087
3 2.23259131503348
3 2.11498735067529
3 2.39442605186019
3 2.28405411986471
3 2.47937955301947
3 2.34971694937809
3 2.10725256351845
3 2.33660017282023
3 2.24245977781684
3 2.17571080197199
3 2.33247358645195
3 2.07790565327179
3 2.39533862583173
3 2.32236817972561
3 2.36370028952169
3 2.29907967452959
3 2.26007018309764
3 2.31857571178339
3 2.0876905477832
3 2.39313001769753
3 2.38552182355424
3 2.48504949540733
3 2.2158141409976
3 2.0868104820377
3 2.28355247738137
3 2.42729806136432
3 2.39273083669703
3 2.37194893772912
3 2.3061591007468
3 2.14465945552082
3 2.26358996926314
3 2.03284047320832
3 2.38120744106785
3 2.40324916721959
3 2.11393534508666
3 2.16802544627242
3 2.38523838369208
3 2.38097072742333
3 2.40833352458347
3 2.43206925566962
3 2.43774978340378
3 2.17504940508165
3 2.38352915151743
3 2.42447785400586
3 2.42916033612798
3 2.44872599990928
3 2.43148074885527
3 2.37593587084297
3 2.23325626413636
3 2.42684641550613
3 2.4678862899178
3 2.31236129325115
3 2.4497712450159
3 2.20815154563596
3 2.48363427287731
3 2.41662497588571
3 2.38207677258739
3 2.45824400476558
3 2.12752470913697
3 2.20941248865093
3 2.35247254036945
3 2.44614716024473
3 2.41624737430443
3 2.36460170527738
3 2.35572416702242
3 2.4554765937953
3 2.43757333400893
3 2.46322601626777
3 2.36474885397549
3 2.41723412386015
3 2.33529607114983
3 2.0697851224145
3 2.44292946149921
3 2.47282940739881
3 2.31707611782003
3 2.42694509707409
3 2.44233380856887
3 2.2179579094459
3 2.42710750606235
3 2.25420505277928
3 2.41976690706927
3 2.28334513181792
3 2.18676003901015
3 2.47969003632486
3 2.48165599745502
3 2.46722273254991
3 2.18197502112673
3 2.09370073107936
3 2.48002365900946
3 2.4544937712876
3 3.88007712375705
3 3.69747334977223
3 3.76185920433702
3 3.75188652695916
3 3.67454785001166
3 3.76016676243644
3 3.67551385688892
3 3.71314564714375
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,3)
--(axis cs:3.5,3);

\addplot [darkorange25512714]
table {%
0.85 3.17081683356493
1.15 3.17081683356493
};
\addplot [darkorange25512714]
table {%
1.85 3.11854525262656
2.15 3.11854525262656
};
\addplot [darkorange25512714]
table {%
2.85 3.08099350604217
3.15 3.08099350604217
};


\end{groupplot}

\end{tikzpicture}


==> tikz/MVTnu_v=5_p=100_n=600_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
 \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.7cm,}]
\nextgroupplot[
width=0.43\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
title={\scriptsize  kurtosis},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
yticklabel shift=-2pt,
ylabel={\(\displaystyle \hat \nu\)},
%xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
%xticklabels={150,300,600},
xticklabels={,,},
y grid style={darkgray176},
%xtick=\empty,
ymin=3.7247999559613, ymax=11.9792009248128,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 5.76793058472749
1.15 5.76793058472749
1.15 7.08335062355803
0.85 7.08335062355803
0.85 5.76793058472749
};
\addplot [black]
table {%
1 5.76793058472749
1 4.10403748069663
};
\addplot [black]
table {%
1 7.08335062355803
1 9.0440289092583
};
\addplot [black]
table {%
0.925 4.10403748069663
1.075 4.10403748069663
};
\addplot [black]
table {%
0.925 9.0440289092583
1.075 9.0440289092583
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
1 9.75903785521949
1 10.0205241754969
1 9.3514338950551
1 9.65202400981836
1 10.5829936633692
1 9.33446798403815
1 9.40961947294666
1 9.19008265201616
1 9.20216565187776
1 9.3467753316823
1 9.05919655050763
1 9.19644284725376
1 9.88284290062979
1 9.22886360546415
1 9.25775540796597
1 9.57131394457477
1 9.22969570058176
1 9.09650109709957
1 9.22149089086385
1 9.1392309136967
1 9.08274660032905
1 9.50722799684012
1 9.26526821680298
1 9.41947398926932
1 9.26415101313004
1 9.6592986239499
1 9.34682978661814
1 11.6040008807741
1 9.16478819213415
1 10.0227187595631
1 9.76435786541263
1 9.32796729311801
1 9.54201501513408
1 9.1716047030057
1 9.42208365335614
1 10.0133564882759
1 9.89847950224212
1 9.75121727873473
1 9.12932826525617
1 10.4061783186153
1 9.40648713459584
1 9.40937343919312
1 9.25476503962846
1 9.22440730688623
1 9.28396912790846
1 9.45579201322424
1 9.47999725143234
1 9.51123404249276
1 9.40335017035462
1 9.61184628086572
1 11.5082622646883
1 9.52635230203111
1 9.3622999313353
1 9.88549138352362
1 9.28494667389982
};
\addplot [black]
table {%
1.85 5.55183436278732
2.15 5.55183436278732
2.15 6.57702826907811
1.85 6.57702826907811
1.85 5.55183436278732
};
\addplot [black]
table {%
2 5.55183436278732
2 4.1
};
\addplot [black]
table {%
2 6.57702826907811
2 8.11168656675417
};
\addplot [black]
table {%
1.925 4.1
2.075 4.1
};
\addplot [black]
table {%
1.925 8.11168656675417
2.075 8.11168656675417
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
2 8.33314171587598
2 9.06638805050039
2 8.46172407657838
2 8.34721222070303
2 8.19632516876964
2 8.14785191681842
2 8.14159766782313
2 8.30117689798078
2 8.3197780786859
2 8.18033366761616
2 8.15277083448218
2 8.58587449775591
2 8.29206114059691
2 8.85274264739996
2 8.38998971112068
2 8.22746480149081
2 8.49309270292351
2 8.18713269590812
2 8.20718285119852
2 8.78881770552161
2 9.02394424677565
2 8.1513417180047
2 8.50929368785383
2 8.54648816012477
2 8.33405754482775
2 8.28329772824212
2 8.13279565601504
2 8.37247863025029
2 8.42688027726827
2 8.1984362887877
2 8.68237548961694
2 8.26957476818373
2 8.16146732464516
2 8.50254310471222
2 8.1669455472142
2 8.27379162664097
2 8.38621595768764
2 8.13062002546177
};
\addplot [black]
table {%
2.85 5.36888843326818
3.15 5.36888843326818
3.15 6.17315316615836
2.85 6.17315316615836
2.85 5.36888843326818
};
\addplot [black]
table {%
3 5.36888843326818
3 4.16256187006516
};
\addplot [black]
table {%
3 6.17315316615836
3 7.36112525054585
};
\addplot [black]
table {%
2.925 4.16256187006516
3.075 4.16256187006516
};
\addplot [black]
table {%
2.925 7.36112525054585
3.075 7.36112525054585
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
3 4.11297287492561
3 4.1
3 4.13320890615661
3 4.11391505334652
3 4.1620454620272
3 4.1605071692555
3 4.12823850081677
3 4.11502942001108
3 7.57652354056418
3 7.51578978859986
3 7.65327476885971
3 7.71877642141192
3 7.40284814151545
3 7.5033799653372
3 7.42170036567859
3 7.67441755412875
3 7.5545384864906
3 7.45297246095821
3 7.4061330194209
3 7.39225247768989
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,5)
--(axis cs:3.5,5);

\addplot [darkorange25512714]
table {%
0.85 6.41726962613061
1.15 6.41726962613061
};
\addplot [darkorange25512714]
table {%
1.85 6.0650616380742
2.15 6.0650616380742
};
\addplot [darkorange25512714]
table {%
2.85 5.7733919763607
3.15 5.7733919763607
};
\nextgroupplot[
width=0.43\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
title={\scriptsize OPP},
yticklabel shift=-2pt,
 xlabel shift={-3pt},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
%xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick= {1,2,3}, 
xticklabels={,,},
y grid style={darkgray176},
ymin=1.98690486857253, ymax=9.83407542758968,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 5.08756805475388
1.15 5.08756805475388
1.15 6.22017368758608
0.85 6.22017368758608
0.85 5.08756805475388
};
\addplot [black]
table {%
1 5.08756805475388
1 3.41751145455348
};
\addplot [black]
table {%
1 6.22017368758608
1 7.90996749495289
};
\addplot [black]
table {%
0.925 3.41751145455348
1.075 3.41751145455348
};
\addplot [black]
table {%
0.925 7.90996749495289
1.075 7.90996749495289
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.4759655352074
1 2.50674127790649
1 3.23137912109375
1 3.29097267802288
1 3.34689177761087
1 2.94031347239507
1 3.16086964631367
1 3.27589601142902
1 3.34454218742709
1 2.34359443943694
1 3.37992821298136
1 8.28379289932299
1 8.68174700047746
1 8.46250163135863
1 8.36097847512956
1 8.2954923312101
1 9.13191610380109
1 7.9582161978577
1 8.35242747453572
1 8.21836760413087
1 7.99248693814793
1 8.78618881783982
1 8.23806599763413
1 8.06061303429024
1 8.05819403586866
1 8.5579172906106
1 8.19510686851978
1 8.85231589115789
1 8.43093367863927
1 8.26828900671826
1 8.27761575096585
1 8.44532810928409
1 8.58187183620562
1 8.30576109091334
1 8.2673937765849
1 7.97334811443644
1 8.1293036788268
1 8.31097497313144
1 8.99094565373171
1 8.18163560907132
1 8.04970398017723
1 8.16504480031983
1 8.03713884449272
1 8.22599273450083
1 8.44943528920383
1 9.38646920547305
1 8.13864957959061
1 8.22347571965908
1 8.31709909866349
1 8.8609673680156
1 8.05816689394305
1 8.82873874034947
1 7.98378945771347
1 8.00843075751351
1 8.50829677256138
1 8.25578805273254
1 9.41986817678216
1 8.21863164193923
1 8.4094047674027
1 7.98834868905437
1 8.89260747346643
1 8.72282781710611
1 9.09122205611611
1 7.9641401340662
1 8.10153525030486
1 8.77908122465736
1 8.0583172514923
1 8.34846398431695
1 8.04806794885483
1 7.97960843552223
1 8.23274005055542
1 8.78201816786525
1 8.23824806472415
1 8.20146994961264
1 8.72034561480663
1 7.94625040338
1 8.40584914424776
1 8.28242288810337
1 8.21282197389753
1 8.04663762833941
1 9.47738585672526
1 8.44269851490153
1 8.09796823246733
1 8.1359309057191
1 8.49560626066818
1 8.18295891406988
1 8.4606431411545
1 7.93701750613267
};
\addplot [black]
table {%
1.85 4.9368218130461
2.15 4.9368218130461
2.15 5.64107492727896
1.85 5.64107492727896
1.85 4.9368218130461
};
\addplot [black]
table {%
2 4.9368218130461
2 3.88070061152517
};
\addplot [black]
table {%
2 5.64107492727896
2 6.69615409285511
};
\addplot [black]
table {%
1.925 3.88070061152517
2.075 3.88070061152517
};
\addplot [black]
table {%
1.925 6.69615409285511
2.075 6.69615409285511
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
2 3.71806073951127
2 3.7915981204983
2 3.28858812310637
2 3.82948296109268
2 3.83550833563712
2 3.69970875432495
2 3.66165722676716
2 3.8686280440011
2 3.35621489721074
2 3.42392669294904
2 3.52235095811363
2 3.79723679142457
2 3.45594590661014
2 3.86327362104639
2 3.82973511785554
2 3.72747501491765
2 3.77623753480062
2 3.30288971320848
2 3.77206519039331
2 3.7315538439034
2 3.76149515261786
2 3.21803715532376
2 3.79781735145514
2 3.78095316830198
2 3.81128025305509
2 2.84634380129632
2 3.85895917945273
2 3.82672480235038
2 3.48899033089633
2 3.78860725053494
2 3.79530971967008
2 3.84882601693191
2 3.60710470678561
2 3.73547773418698
2 6.76078322976736
2 7.01699937186584
2 7.40754374058204
2 6.85525716374919
2 6.77020081821235
2 6.7730594343397
2 6.74971389209008
2 6.71691165044021
2 6.8042361888859
2 6.73422275812803
2 7.08997295302003
2 6.87443111654424
2 6.77563869747435
2 6.82755511049583
2 6.85200784562321
2 6.76586798232056
2 6.76860935982157
2 6.90864807014947
2 7.2654314052467
2 6.95589732993409
2 7.74793196236955
2 7.00818706237739
2 6.72597167655431
2 6.83077479212653
2 6.91252095147768
2 7.25412278891413
2 6.94006901146401
2 6.72907669975508
2 7.13449680238876
2 6.96301056027593
2 7.05326092802283
2 7.49343103974393
2 7.13367598568231
2 6.80663092322872
2 6.97653902716307
2 7.09259891009039
2 6.76214126082236
2 6.7619132998369
2 6.75763725480998
2 6.86788130230986
};
\addplot [black]
table {%
2.85 4.92203500052688
3.15 4.92203500052688
3.15 5.41259655552484
2.85 5.41259655552484
2.85 4.92203500052688
};
\addplot [black]
table {%
3 4.92203500052688
3 4.18789999140309
};
\addplot [black]
table {%
3 5.41259655552484
3 6.14542707053702
};
\addplot [black]
table {%
2.925 4.18789999140309
3.075 4.18789999140309
};
\addplot [black]
table {%
2.925 6.14542707053702
3.075 6.14542707053702
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
3 3.98986045384224
3 3.79881826845083
3 4.09582784697791
3 4.10873954956965
3 4.16347604228034
3 4.07051224474943
3 4.03626594336532
3 4.11427069676121
3 3.50924314152746
3 3.22114328847835
3 4.05372476261758
3 4.0227820865076
3 3.768041772474
3 4.10528978193368
3 4.09333207369116
3 4.06549456418266
3 4.08660654664717
3 3.40882983368776
3 3.96695267121196
3 4.01298157711911
3 4.16353999082774
3 4.18492931282867
3 4.05812950396898
3 4.1263862274205
3 4.16641228871954
3 4.00321820381877
3 3.96636682756744
3 3.87638299077648
3 4.09491484590534
3 3.84275199344331
3 3.83779322264067
3 4.10990326493571
3 4.07744064143462
3 4.1138540560899
3 3.71125877461578
3 4.01354236988087
3 3.98362441001423
3 4.18415759068874
3 4.18284062500598
3 3.65689767179951
3 4.08650913020858
3 4.0296143147939
3 4.10188677233632
3 4.05215682068274
3 3.86673325217682
3 4.05565239740613
3 6.1598491940016
3 6.44679804014778
3 6.30332079888131
3 6.16974825138022
3 6.17075011925792
3 6.31217988326854
3 6.26663595166303
3 6.31271141790101
3 6.55381166278856
3 6.23520065152277
3 6.25148502956442
3 6.18379464738064
3 6.29441252182158
3 6.33770186800313
3 6.40570873112675
3 6.29533684812696
3 6.15259885973502
3 6.33187947624567
3 6.20724406528083
3 6.27407145865341
3 6.20129479857189
3 6.21796443454005
3 6.20519144118595
3 6.16498273390467
3 6.20275509290471
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,5)
--(axis cs:3.5,5);

\addplot [darkorange25512714]
table {%
0.85 5.62229560554445
1.15 5.62229560554445
};
\addplot [darkorange25512714]
table {%
1.85 5.28555556375554
2.15 5.28555556375554
};
\addplot [darkorange25512714]
table {%
2.85 5.16821626162978
3.15 5.16821626162978
};



  \nextgroupplot[
width=0.43\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
yticklabel shift=-2pt,
 xlabel shift={-3pt},
tick align=outside,
tick pos=left,
        yticklabel shift=-2pt,  
title={\scriptsize  proposed},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
%xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={,,},
%xticklabels={150,300,600},
y grid style={darkgray176},
ymin=1.98690486857253, ymax=9.83407542758968,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 4.59435704559528
1.15 4.59435704559528
1.15 5.4093868115006
0.85 5.4093868115006
0.85 4.59435704559528
};
\addplot [black]
table {%
1 4.59435704559528
1 3.37283368504442
};
\addplot [black]
table {%
1 5.4093868115006
1 6.63173007078576
};
\addplot [black]
table {%
0.925 3.37283368504442
1.075 3.37283368504442
};
\addplot [black]
table {%
0.925 6.63173007078576
1.075 6.63173007078576
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.4426713165418
1 3.28713420450057
1 2.46894007446607
1 3.35559857378001
1 3.11595842088428
1 3.16415112602783
1 3.3291733252635
1 3.22792552035136
1 3.31445586554065
1 2.86889065152046
1 3.04008740736992
1 3.17033784700314
1 3.30471821358553
1 3.22362448481624
1 3.29078902487027
1 2.32171133272433
1 3.23762081754638
1 3.36102167663752
1 6.90095837436174
1 6.84968660902258
1 6.79981936112853
1 6.76822433837535
1 7.15104442704266
1 6.84048752263537
1 7.00499883903098
1 6.82581235534278
1 6.66441721070472
1 7.18202579228286
1 6.68782833101446
1 6.86238686546182
1 6.71033014867829
1 6.70787806347452
1 7.18340331543513
1 6.82001387511112
1 6.91966809277799
1 6.96191157865609
1 6.68050736916228
1 6.82663841962775
1 7.18688791667389
1 6.95305899011114
1 6.83713734881444
1 6.97158800368401
1 7.31748759238246
1 6.67296865579994
1 6.66710467981158
1 6.69079099051639
1 6.67392457583112
1 6.7271157965805
1 6.84878789544122
1 6.72413648658007
1 7.2254270239431
1 6.74926841090024
1 6.65064284185042
1 6.96472604600373
1 6.94250778471972
1 7.19578081803592
1 6.88617021675487
1 6.9195862307406
1 7.62008457522568
1 6.94731698259425
1 6.85633744548265
1 6.65405408044912
1 7.33416350699279
1 7.11034293872333
1 7.16337148383579
1 6.65404480076668
1 7.12285353289012
1 6.81990212710824
1 6.79154491398763
1 7.00356709504119
1 6.71229012578808
1 6.63725234482882
1 6.73089460058816
1 7.33064314685321
1 6.70308670724011
1 6.69387447228655
1 6.99701690101743
1 6.74978796359027
1 6.74518710817442
1 7.11689418277163
1 6.93775706391072
1 6.84680776948388
1 6.94810563723428
1 6.6792252039957
1 6.98146214822961
1 6.64894862494439
};
\addplot [black]
table {%
1.85 4.65372234189782
2.15 4.65372234189782
2.15 5.23972379247334
1.85 5.23972379247334
1.85 4.65372234189782
};
\addplot [black]
table {%
2 4.65372234189782
2 3.77649040743805
};
\addplot [black]
table {%
2 5.23972379247334
2 6.11337666182741
};
\addplot [black]
table {%
1.925 3.77649040743805
2.075 3.77649040743805
};
\addplot [black]
table {%
1.925 6.11337666182741
2.075 6.11337666182741
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
2 3.6121441172164
2 3.67998173840025
2 3.2156304689161
2 3.71322890242013
2 3.71694167067974
2 3.75744894583064
2 3.58577676232649
2 3.55294889881115
2 3.7486008684699
2 3.27789712109529
2 3.33717691936246
2 3.41403874335092
2 3.66734542142266
2 3.36714342048103
2 3.73711870079111
2 3.69590966978025
2 3.75080904059993
2 3.60041820997421
2 3.66526312161196
2 3.22917265540429
2 3.64184130234266
2 3.61198688515858
2 3.63276609393748
2 3.73860433436413
2 3.15172155005154
2 3.66586767411144
2 3.66934347764995
2 3.68360069835123
2 2.80447407576492
2 3.72593205129464
2 3.69326678260363
2 3.3941395505155
2 3.66257567871467
2 3.66431473635126
2 3.70296139376923
2 3.77320648561565
2 3.49414426659495
2 3.61475742125133
2 6.21555882530154
2 6.69416595769867
2 6.18521011671931
2 6.18555729516422
2 6.15577965831224
2 6.17714028107972
2 6.13948782908189
2 6.37790991671116
2 6.15436805452581
2 6.20955499033061
2 6.25696562186552
2 6.13558661063029
2 6.32862347124495
2 6.57607096670064
2 6.12119346555084
2 6.21941694888822
2 6.13834099086945
2 6.9681543412065
2 6.33012288721927
2 6.19240652851099
2 6.29736401370019
2 6.54446656422796
2 6.30737483873726
2 6.17472897206387
2 6.43465516164607
2 6.36337937034668
2 6.39284145185097
2 6.80696706858794
2 6.37103865228085
2 6.16069436328117
2 6.25772397239146
2 6.47261245033555
2 6.12073963653418
2 6.13728996708634
2 6.18130476574798
};
\addplot [black]
table {%
2.85 4.68360858174104
3.15 4.68360858174104
3.15 5.10493065376026
2.85 5.10493065376026
2.85 4.68360858174104
};
\addplot [black]
table {%
3 4.68360858174104
3 4.0610890311346
};
\addplot [black]
table {%
3 5.10493065376026
3 5.73624723417649
};
\addplot [black]
table {%
2.925 4.0610890311346
3.075 4.0610890311346
};
\addplot [black]
table {%
2.925 5.73624723417649
3.075 5.73624723417649
};
\addplot [black, mark=o, mark size=1.0, mark options={solid,fill opacity=0}, only marks]
table {%
3 3.85155542615016
3 3.69247712819773
3 4.04459690023479
3 3.94834178235156
3 3.98520516587313
3 4.01988075180954
3 3.93706413869995
3 3.9216255447549
3 3.96954588604795
3 3.42985680176273
3 4.05011297573727
3 3.15893192803684
3 3.91736151777402
3 3.89187567335376
3 3.67219017361557
3 3.96286709045938
3 3.95588999793468
3 3.91866671231953
3 3.96363359290347
3 3.33258435407759
3 4.05160840809809
3 3.8463007096535
3 3.88224904123286
3 4.02935757450903
3 4.0497936450942
3 3.92299319875568
3 3.98476129527761
3 4.03286319706255
3 3.87477177467122
3 3.85503534114077
3 3.76753657381113
3 4.04863970701693
3 3.96377131239722
3 3.73601630452047
3 3.72956659155991
3 3.96911059393542
3 3.95144843509247
3 3.99103160060388
3 4.04712707152412
3 3.61419019145627
3 3.88910095588703
3 4.04961859626723
3 3.86972437140402
3 4.04521296749724
3 4.03158412767489
3 3.56777964777821
3 3.94876990400709
3 3.90663636190741
3 3.96020500880964
3 3.93459094765728
3 3.75759109530113
3 3.92737699603091
3 6.00127627441193
3 5.82417450081471
3 5.75164033112784
3 5.74744513730683
3 5.86846400951663
3 5.79921770842789
3 5.85372610527746
3 6.06127158120568
3 5.79120364418588
3 5.78368173185865
3 5.75231870867646
3 5.81572262175842
3 5.88778283230952
3 5.97142377185401
3 5.85925298590505
3 5.75380487457767
3 5.73707344355901
3 5.88584266410186
3 5.78447997736912
3 5.85153136531355
3 5.7715575840871
3 5.79368469653961
3 5.77363531991599
3 5.81205216563785
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,5)
--(axis cs:3.5,5);

\addplot [darkorange25512714]
table {%
0.85 4.98464760054748
1.15 4.98464760054748
};
\addplot [darkorange25512714]
table {%
1.85 4.94832501511084
2.15 4.94832501511084
};
\addplot [darkorange25512714]
table {%
2.85 4.89418706787153
3.15 4.89418706787153
};


\end{groupplot}

\end{tikzpicture}


==> tikz/MVTtau_v=3_p=100_n=600_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
 \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.7cm}]
\nextgroupplot[
width=0.42\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
ylabel={$\hat \eta$},
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
% xlabel shift={-3pt},
 xlabel shift={-3pt},
%title={\scriptsize SCM},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={150,300,600},
y grid style={darkgray176},
ymin=0.4, ymax=4,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 0.779791682002717
1.15 0.779791682002717
1.15 1.04926536928512
0.85 1.04926536928512
0.85 0.779791682002717
};
\addplot [black]
table {%
1 0.779791682002717
1 0.537818254806487
};
\addplot [black]
table {%
1 1.04926536928512
1 1.45211753590516
};
\addplot [black]
table {%
0.925 0.537818254806487
1.075 0.537818254806487
};
\addplot [black]
table {%
0.925 1.45211753590516
1.075 1.45211753590516
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.54662250834881
1 2.25346987310558
1 1.92944859409188
1 1.64948252837673
1 3.46378634628771
1 13.8075705044921
1 2.05127535364813
1 1.47974052110779
1 1.67648500284054
1 2.22860277040491
1 1.96808052952907
1 2.29946911355777
1 2.97638541954256
1 2.27846689791818
1 1.54447738572653
1 1.46182084736629
1 1.58867924734489
1 2.0354594358481
1 2.81264404619353
1 2.30554323553054
1 1.45355942490932
1 1.66084307711338
1 1.62484399023757
1 2.11675333105287
1 1.78437473412514
1 1.68501136221249
1 2.07423716538864
1 2.8891345110419
1 2.36010880656266
1 1.46373010605424
1 1.67323780309616
1 1.47930015369524
1 2.10737228715132
1 7.45528285907254
1 1.56552304691515
1 1.60092543947197
1 6.05546859111815
1 1.69832800467023
1 1.69989046842213
1 2.8035560702729
1 1.68601201077066
1 1.76515057085921
1 1.49290640946856
1 1.48346768667631
1 1.45358475911005
1 2.03013949294403
1 2.53959626364178
1 1.558182722476
1 1.45619119100923
1 1.78263988757935
1 1.76417141473653
1 2.01011976067068
1 2.25069934859052
1 1.82926961969943
1 1.64553807819917
1 1.50748378242569
1 1.85057802656307
1 1.65362915688086
1 1.51221559892371
1 8.42543644386379
1 1.69818013870025
1 1.81333060332323
1 1.65148307398895
1 1.74629584840688
1 1.94315093961953
1 1.57261276838324
1 2.43343857863001
1 1.60748582311718
1 1.49538983743146
1 1.56657904689357
1 4.72719840733871
1 2.8737653434624
1 1.78293465785804
1 1.89720068685795
1 1.64866681994319
1 1.79997827760167
1 5.91536037277265
1 1.62553526037549
1 4.39541643830921
1 1.7861957078337
1 2.91244765397364
1 1.81479025011875
1 1.56760777257116
1 1.58377620617771
1 3.43508404851332
1 1.55724604990867
1 1.48197472571879
1 1.45493438711003
1 1.53998809561781
1 1.53238364608729
1 1.70420250261944
1 1.89769411544806
1 1.96082751511158
1 2.10534534984061
1 1.87083942980326
1 2.16926568313959
1 2.81989994052509
1 2.16778450296838
1 2.04435673878595
1 1.93833954906804
1 2.73102271008261
1 2.30692139121483
1 2.29921700480935
1 2.29853606063003
1 1.47376605561388
1 1.67588941020122
1 1.58524530024312
1 10.429434739828
1 1.75909424857185
1 2.10839819803952
1 6.04376563939702
1 6.02041741140772
1 1.51167396890056
1 1.53812377427156
1 1.52043573136127
1 1.92341865299772
1 1.52296141668842
1 1.50472048935963
1 1.58687090959881
1 2.03821157914802
1 1.59713567593976
1 2.03682753726605
1 1.60580696333888
1 1.78925150090529
1 1.65915497869455
1 1.46963925141782
1 1.56563662522424
1 1.61657080520148
1 2.02724369713999
1 1.50359286303232
1 1.50352108082448
1 1.66341056033774
1 1.50916330295092
1 1.60511228242704
1 3.00373262116959
1 1.79243620041658
1 1.5423495574665
1 2.6042201681873
1 1.81461757750004
1 1.55539273836343
1 1.65114459603946
1 1.77371785760984
1 2.16333023076305
1 1.8187424798756
1 2.06831139534641
1 1.71228481737914
1 1.47265960651001
1 1.79969214543542
1 1.85293889830908
1 4.04735634281977
1 4.91225997225715
1 1.58763441958176
1 1.52045297484206
1 2.14212402291956
1 1.77837998246104
1 1.57495765450172
1 1.66255563019586
1 2.85616954281148
1 6.23942051046019
1 5.18221932523441
1 1.88876542292903
1 1.78062358145471
1 1.60755770596925
1 1.52796470187745
1 1.48284662912641
1 2.9248034165912
1 1.52233548933898
1 1.53430028748803
1 1.87304960234175
1 1.55021347185438
1 1.46011750840101
1 1.60032234309275
1 1.46623816120985
1 1.50003625291371
1 2.05979115332965
1 2.51993258571173
1 1.95545136240244
1 1.61962787224963
1 8.13645990932421
1 1.91956233533963
1 3.52083379016414
1 1.7671828822814
1 1.63059545074992
1 1.46914689664221
1 1.88440490141131
1 2.224524250331
1 1.51345881655705
1 4.61551699709289
1 2.07132225975971
1 1.66261582126687
1 9.66217333616523
1 1.45745816231756
1 1.69298678315951
1 1.57127764648576
1 6.51830407040726
1 1.63226494708567
1 1.80232076035591
1 2.65445251777677
1 1.5311331621698
1 2.4412413112858
1 1.65703314789171
1 2.00110191499651
1 2.19009718026194
1 7.15196626807317
1 1.67566410943286
1 1.61268707935289
1 5.20387562920672
1 7.3865150899324
1 2.45960566551588
1 2.02321600828241
1 1.53996880078637
1 3.28329877433426
1 2.01374107545189
1 1.51024527681406
1 1.79694710573023
1 2.4606256053923
1 1.74120560250245
1 1.76224237976832
1 1.52678549527661
1 2.07015668439222
1 1.67365536008864
1 1.76067031397514
1 1.76555602869098
1 1.45534405371565
1 1.54178185317601
1 2.58381085426574
1 2.12890737486077
1 3.54463068388484
1 1.83552937813368
1 1.61108764663018
1 5.88833285931338
1 1.71437377833444
1 2.85271527136106
1 2.11781294857268
1 2.81518755682801
1 1.55008964114744
1 3.28311609202024
1 1.68905220182995
1 1.49895138234818
1 3.62555378805363
1 2.04056556240241
1 1.72063541422658
1 2.83521971015021
1 2.08408838281424
1 1.45779804781836
1 1.60987085460366
1 1.5476442042318
1 2.53685830033465
1 17.006409335207
1 2.42033078605305
1 3.15647560043114
1 1.85630302886363
1 1.66585675284768
1 1.54193323506324
1 1.70875968259046
1 1.73455238899838
1 1.66092477601591
1 1.59272046454063
1 1.5759659447554
1 2.14455217714764
1 1.72473197436832
1 1.86777653720195
1 1.45814443624418
1 1.93312173054662
1 1.47891681089259
1 1.54429845166979
1 1.62856410298444
1 3.31121348093899
1 1.82344733412895
1 2.22019316388355
1 1.67297772162126
1 2.71073095466636
1 2.0424419221222
1 2.57924839045492
1 1.47243088765772
1 2.49877604911847
1 5.34817956411516
1 1.50491743050578
1 2.74222859104608
1 1.95697443230482
1 3.31575503899586
1 5.04623523245338
1 3.06816880880341
1 1.50685353067436
1 1.61163952422877
1 1.59949553025942
1 2.14659701357135
1 2.02569251533329
1 1.45932734993521
1 1.8334799136636
1 5.27420126627214
1 1.50139109986859
1 2.37475179570151
1 1.9759429362067
1 1.55861767112547
1 1.6737746536057
1 1.56838551882744
1 1.60397268292563
1 1.62348215555093
1 2.90483431717266
1 1.66308969280018
1 21.9073667482485
1 2.34351284196423
1 1.76545668106123
1 1.61566739586143
1 2.22499512783389
1 1.52264197998208
1 1.88032500800609
1 1.47134904875824
1 1.46784549161311
1 1.48477582660184
1 1.81372582427338
1 2.11534988318263
1 1.96934905958482
1 1.83964628891658
1 1.65495993089736
1 1.87595414265209
1 2.33808320217868
1 2.58154417984991
1 1.55214231158281
1 1.78557302049434
1 7.739973023376
1 1.87349890047733
1 1.86657578637689
1 2.30087259333563
1 2.56711554662456
1 1.89099530096563
1 1.94188108297594
1 2.04695413516375
1 2.34483640730474
1 3.16955990532179
};
\addplot [black]
table {%
1.85 0.82528244352255
2.15 0.82528244352255
2.15 1.03966225695892
1.85 1.03966225695892
1.85 0.82528244352255
};
\addplot [black]
table {%
2 0.82528244352255
2 0.587286960261922
};
\addplot [black]
table {%
2 1.03966225695892
2 1.35300969168951
};
\addplot [black]
table {%
1.925 0.587286960261922
2.075 0.587286960261922
};
\addplot [black]
table {%
1.925 1.35300969168951
2.075 1.35300969168951
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.76795099031921
2 1.59466402275214
2 1.61370796801473
2 1.40846499279414
2 1.46292585609049
2 1.41339854395192
2 1.49136003203811
2 1.99066844976256
2 1.57883586692728
2 2.06830940029341
2 1.72866955024079
2 3.68613405847593
2 1.84435720465695
2 2.02762172930775
2 1.45079659489718
2 3.169752916081
2 2.11790271190449
2 1.40456464616797
2 1.37206235176167
2 1.74892747846514
2 1.38505627300677
2 1.38474593958008
2 1.44493954027425
2 1.50992798498681
2 1.40778400116479
2 1.64998166961957
2 1.97822308290945
2 2.62424197360723
2 1.57651266657128
2 1.36898972545976
2 4.13192069159937
2 1.38374029884973
2 1.38407942999366
2 1.6068485412669
2 1.55435360219048
2 3.05740505182278
2 1.64923101542736
2 2.26514816759566
2 1.73619682247572
2 1.4791652758865
2 1.39357177408435
2 1.5348612710275
2 1.81274798572166
2 1.70909012778312
2 1.52000472063715
2 1.63069542147425
2 1.97924898630066
2 2.52854474225154
2 5.18827778446092
2 1.40573650609525
2 1.51788452293997
2 1.97499888014558
2 1.51674603580092
2 1.65874104307642
2 1.55821300314811
2 1.49998941525136
2 1.79145650193349
2 1.67161413268708
2 1.46211796771055
2 1.55116335766156
2 1.43089891638348
2 1.69082391763537
2 1.3822226708775
2 1.42658754470678
2 1.46622367936019
2 1.38812108254375
2 1.41862337860437
2 1.52318611914591
2 1.36393380729921
2 1.91157827047806
2 5.47506853397675
2 1.66419486656256
2 1.4101075942748
2 17.1614163002543
2 1.55425734400094
2 1.46568135349025
2 1.37774228753029
2 1.44611992508303
2 2.28892182597074
2 2.48314842912872
2 1.73890639937602
2 1.54061397227062
2 1.36546240603029
2 1.38749051393488
2 1.48210773627892
2 1.47484579232714
2 1.56482267214788
2 1.38079861318494
2 1.62405510278296
2 1.44634037323624
2 1.80385994575837
2 1.59373175366062
2 1.52484151692733
2 1.4984087217312
2 1.47178653730324
2 3.10870348185891
2 1.39682317666278
2 1.71707693506654
2 1.53041463871758
2 4.66169642449726
2 1.63862684823891
2 1.41851158096314
2 5.95362622845727
2 2.99387549677505
2 1.62428418070132
2 2.3609049474164
2 2.02300900389756
2 1.62185661357242
2 1.43720868217112
2 14.1585843888381
2 1.4517456422766
2 1.75683538361348
2 1.41985247746402
2 1.58276280125928
2 1.66753355928108
2 1.7247479143861
2 1.39588802766776
2 1.36630655162086
2 1.5548453112129
2 1.58683782448872
2 1.59696439826656
2 2.1415404967191
2 1.40856618902577
2 1.40417484152293
2 15.1364756217196
2 1.40099855001062
2 1.41709032919457
2 1.45684232956991
2 2.16325944599528
2 1.43149047644803
2 1.44259591468864
2 1.55000363523773
2 1.40802321420038
2 2.86050544374043
2 1.43997030902664
2 1.61872795214093
2 1.46274207092634
2 1.83704081794611
2 1.90231396921037
2 2.0611606714519
2 1.440608795574
2 1.50696018369336
2 1.64110355625778
2 1.46045305478143
2 1.66167735537635
2 1.42070888743939
2 2.10376617501561
2 1.42334555141165
2 16.7732453298535
2 3.00085282388252
2 1.72461954947752
2 1.39492575919984
2 1.3811339207674
2 1.40215458860794
2 1.36612494873478
2 1.50504066987497
2 1.42200994237333
2 1.5078382563767
2 1.41261005432033
2 1.39334593938718
2 1.52384675097369
2 1.76634090037806
2 2.06742312966231
2 1.44482131539919
2 1.52784663336424
2 1.42722546016169
2 1.44279162446308
2 1.71965991674032
2 1.88458126193633
2 1.57305263164915
2 3.49264718056966
2 2.5797410900512
2 1.60287126932117
2 2.09001146740868
2 1.39647664281279
2 1.78039792759693
2 2.2793561732336
2 1.47988619996275
2 1.47602387040476
2 2.18011470631761
2 2.3303379407887
2 3.56625720543741
2 1.49260986374048
2 2.25894982661854
2 1.7679886374823
2 1.39093713591205
2 1.9880443516664
2 1.39940508575615
2 1.50220627920765
2 2.20843860239347
2 1.88381018974359
2 1.67763222242552
2 1.66417136777765
2 1.40180126463977
2 1.50580129015859
2 1.73721245797267
2 1.41045758628535
2 1.36987757083808
2 1.67435869388478
2 1.84983478159992
2 5.73966741632394
2 1.75297363203063
2 2.25909676552828
2 1.44707480979441
2 2.91103289706828
2 1.362662810683
2 1.40855588839389
2 1.40812012907094
2 1.45473558776666
2 1.90474545414453
2 2.38645434635415
2 26.9755160976489
2 2.52087153501155
2 2.03467978473351
2 1.72282840013095
2 1.85017620261824
2 1.60241147798462
2 1.73770643321203
2 2.23654979561688
2 1.44157147044069
2 1.76657236100944
2 1.67682258934163
2 2.3978727923872
2 1.65435850185646
2 1.9919224794449
2 1.62185319471299
2 1.37318660579601
2 1.41693798112614
2 1.44579933133574
2 3.07476279633852
2 1.57285132881832
2 5.63973127637805
2 1.63836175956893
2 3.82551378330732
2 2.13419286475605
2 2.3395264978943
2 1.58503111774054
2 1.55625366146341
2 1.38095101334242
2 1.66351219714601
2 1.48711330931606
2 2.60979226697103
2 1.37220982814174
2 1.49163186392978
2 1.56034300761715
2 1.80220927357091
2 1.74391669208904
2 1.70327795917841
2 2.30656950511302
2 1.53492392201203
2 2.46779418957583
2 5.32088181127659
2 1.63719073139122
2 1.64515788363672
2 1.57627952602573
2 2.46505628334657
2 1.44613847302472
2 1.40699013356368
2 3.48918114299349
2 1.38402654154754
2 1.4263973953283
2 1.39762370980633
2 1.78771927836284
2 1.36405660101172
2 2.74957451924036
2 1.71693147980199
2 1.37071973829616
2 1.37959365939078
2 1.42897470540773
2 1.45859233071217
2 3.16758629984872
2 1.51723111556978
2 2.00872015897504
2 1.78367115059964
2 2.5537172743074
2 1.83974270225446
2 1.430372446442
2 1.37071397537714
2 2.94167381137436
2 1.79506928099942
2 1.50928065936858
2 1.48223497169445
2 1.46433936521727
2 1.78134538955534
2 1.88611351410076
2 1.36578336300568
2 1.5376555562529
2 1.53783081586873
2 1.67683470300404
2 1.83161270652057
2 1.43974556544204
2 5.42759043298518
2 5.56348089383869
2 1.46604753494974
2 1.4513966097362
2 1.50919584647304
2 1.44268082871711
2 1.43344108809122
2 1.51384375085237
2 1.39562188274859
};
\addplot [black]
table {%
2.85 0.857689501174438
3.15 0.857689501174438
3.15 1.03690382469743
2.85 1.03690382469743
2.85 0.857689501174438
};
\addplot [black]
table {%
3 0.857689501174438
3 0.647338816572058
};
\addplot [black]
table {%
3 1.03690382469743
3 1.30457091419169
};
\addplot [black]
table {%
2.925 0.647338816572058
3.075 0.647338816572058
};
\addplot [black]
table {%
2.925 1.30457091419169
3.075 1.30457091419169
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 15.9796776753477
3 1.32490023523254
3 1.38799304462334
3 1.76742379432733
3 1.47409880542497
3 1.35675884349987
3 2.1774273728927
3 2.00625527873915
3 1.30869965871714
3 1.42786094076539
3 1.42720368446594
3 1.36593865923171
3 3.24535202011547
3 6.17354513088863
3 1.32893904754678
3 1.38939058846422
3 1.49929128726798
3 1.38386433158348
3 1.31538986267422
3 1.48662777921821
3 1.90420058799345
3 2.66444326934056
3 1.3250691076255
3 1.35797250613259
3 1.65185294196769
3 1.53595543730629
3 1.44924857231537
3 2.15163877260158
3 1.56845023409872
3 1.60033080175889
3 1.39185951137723
3 6.59252201807077
3 1.51690617242328
3 1.33907980673565
3 1.34696782147716
3 1.46196481677072
3 2.22364952166485
3 1.31614837280442
3 2.94721985607922
3 4.23602131069197
3 2.18041803338198
3 1.36503243781101
3 1.59503919797572
3 1.34909355831708
3 1.38972487766739
3 1.32869850473641
3 1.52119593191369
3 1.54920894999337
3 1.44467960488588
3 8.63819552731254
3 1.45084608156149
3 1.33356174893312
3 1.38321493878679
3 1.32633509688821
3 2.10655575511972
3 1.39280836629448
3 1.41407797517866
3 1.61715973768526
3 2.22648601736898
3 2.18698043428544
3 1.38382459826474
3 2.53209382046342
3 1.3516499881729
3 1.47458357431712
3 1.31025399581383
3 2.82288061662501
3 1.31003867609633
3 1.45941132127027
3 2.2555312015958
3 1.73198105310224
3 7.50377493157366
3 1.32531812188271
3 1.87179782079828
3 1.67126069365058
3 2.05281562068239
3 1.65125143713808
3 1.35016501752674
3 1.38198079001689
3 1.38244665384817
3 1.34206197468015
3 1.4934490354993
3 1.36396233370177
3 1.63789286398641
3 1.32533415694343
3 1.4330035084576
3 3.27481667142451
3 8.00722844644936
3 1.501392966142
3 1.34167536325277
3 1.39242625053626
3 1.54502457434669
3 1.325834217266
3 1.31171124295753
3 2.60911632450237
3 1.48774113419538
3 1.68924124137426
3 1.72550614133268
3 1.78267818044152
3 1.9824499926053
3 1.51117121786446
3 1.45794963058718
3 1.50185460080632
3 2.07135482329543
3 2.3542751658554
3 1.34552122521975
3 1.3331483868292
3 4.88865202126376
3 2.69302213921701
3 20.2058331044872
3 1.60628509422668
3 1.72145324572731
3 1.47491264610978
3 1.94227044720334
3 1.60790722306227
3 1.36016492351668
3 1.32281057652585
3 1.34506629806829
3 1.59227004047224
3 2.05920829818408
3 1.32035035786044
3 1.55108279942233
3 6.15600982011822
3 1.49319299494465
3 1.3505352989559
3 1.38644671148276
3 1.47382503950143
3 1.51121601722111
3 1.63035811852293
3 4.42625589043742
3 1.95606435853293
3 2.03300077365404
3 1.94512305947782
3 1.3385154927944
3 1.53304678684257
3 1.36644723108104
3 1.55931155004238
3 1.49316337115323
3 1.33965127955255
3 1.59897334177821
3 1.8915551349815
3 1.31140893226159
3 1.46079253687052
3 1.39123534484425
3 1.31315871542634
3 1.49118636061326
3 1.36932191221459
3 1.34311893497932
3 1.52779547256865
3 1.86645904411113
3 1.31133944992969
3 1.33311089522413
3 1.45182652875462
3 1.32735477259745
3 1.36662498258544
3 1.44910808246925
3 1.35141020501501
3 3.93280209675273
3 1.92938106545106
3 1.34922798642753
3 1.53384583197937
3 1.85916198765566
3 1.33537582987768
3 1.8691527667234
3 1.7516808111794
3 1.81397552410225
3 2.19032138842724
3 3.19768841717884
3 1.5004807071589
3 1.47212276339553
3 1.83334853429955
3 1.56790900807869
3 1.44727178323202
3 1.33891802771881
3 1.81756341114991
3 1.34139446073272
3 1.32720481351821
3 1.61867095367657
3 2.30662710462013
3 1.31459779525433
3 1.40396847573414
3 1.5578053383158
3 1.31376251701881
3 1.75868989873358
3 1.35288127619923
3 1.32722232754911
3 1.42127319076754
3 1.30896267181843
3 3.3746969344326
3 1.38670698857714
3 1.67831778985803
3 1.39067986681468
3 1.37352039663064
3 1.37006306941167
3 1.45964460657571
3 1.40906438408185
3 1.49194808369733
3 1.90360090096642
3 1.70342432091216
3 2.05036499639414
3 1.63036531158562
3 1.56501044348472
3 5.41927179080781
3 1.38376959417418
3 3.33916517374049
3 1.51077183059337
3 1.98940970072635
3 1.48822323486244
3 1.50384757441135
3 1.41479319938156
3 1.50222312012755
3 1.78673565164034
3 1.91943242037783
3 1.55337235666035
3 2.08520995922365
3 1.35660116593377
3 1.39883453176164
3 1.51805654334277
3 2.1733043045025
3 1.39224311351406
3 1.39026566092143
3 1.44860937113925
3 1.77857240334078
3 1.30639543882622
3 1.82740621793664
3 1.62974101677002
3 1.39021387745447
3 1.72028741783112
3 2.0776603725035
3 1.3194693791986
3 1.85746315903562
3 2.20314421627224
3 1.33687376960256
3 1.3911532826948
3 1.71869910027706
3 1.39804781924358
3 10.1576004939068
3 1.62401860368153
3 1.36044448517785
3 1.31244286900192
3 1.5698079130577
3 1.85505192718266
3 1.73298234091584
3 1.33591671385142
3 1.44259617033186
3 1.31572352658138
3 1.54542084207126
3 1.40853190694353
3 1.43908345759416
3 1.53693875277272
3 1.58043153040246
3 1.34920335145767
3 1.3987789015261
3 2.57602588376271
3 1.77486490807795
3 1.38969416486787
3 1.79596545705832
3 1.45147290688218
3 1.61238961102862
3 3.09607383096183
3 1.36713965601726
3 1.50428308807096
3 1.36778476691219
3 1.40897223805625
3 1.84727907320266
3 1.37898194113754
3 1.37679666020494
3 1.3501041420785
3 2.93348634411072
3 1.35588984342238
3 1.79779401958235
3 1.43176875714261
3 2.49840884807056
3 1.35957698689516
3 3.80678519796614
3 1.32373551455784
3 1.70476991200291
3 1.42714783626248
3 1.65118494767722
3 1.71626208992775
3 3.94512955846261
3 1.31117174176452
3 7.2984137233037
3 1.59671299620423
3 1.79181736333638
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,1)
--(axis cs:3.5,1);

\addplot [darkorange25512714]
table {%
0.85 0.889233934631177
1.15 0.889233934631177
};
\addplot [darkorange25512714]
table {%
1.85 0.914709662182356
2.15 0.914709662182356
};
\addplot [darkorange25512714]
table {%
2.85 0.932394789762851
3.15 0.932394789762851
};
\nextgroupplot[
width=0.42\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
tick align=outside,
 xlabel shift={-3pt},
tick pos=left,
 xlabel shift={-3pt},
%title={\scriptsize OPP},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={150,300,600},
y grid style={darkgray176},
ymin=0.7, ymax=1.5,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 1.02711027664138
1.15 1.02711027664138
1.15 1.13080808254645
0.85 1.13080808254645
0.85 1.02711027664138
};
\addplot [black]
table {%
1 1.02711027664138
1 0.872610581988488
};
\addplot [black]
table {%
1 1.13080808254645
1 1.28358034899356
};
\addplot [black]
table {%
0.925 0.872610581988488
1.075 0.872610581988488
};
\addplot [black]
table {%
0.925 1.28358034899356
1.075 1.28358034899356
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.859485837450449
1 0.868766549618734
1 0.85658637136002
1 0.859747355619993
1 0.863508762616371
1 0.868907971620875
1 0.862935592144807
1 0.851403912429951
1 0.844195576351475
1 0.835648346424
1 1.31202074050391
1 1.37304061312987
1 1.42336063424455
1 1.30383000148536
1 1.32178364073749
1 1.30724847374939
1 1.29879411943323
1 1.30505041277145
1 1.31694411386216
1 1.29915991208079
1 1.30187187356143
1 1.32757420803466
1 1.31446260831885
1 1.38293132141426
1 1.28949231109501
1 1.28636952123922
1 1.31882629255841
1 1.30015451701938
1 1.31214125539691
1 1.32332103683639
1 1.35367128923215
1 1.30439053995481
1 1.39046442991989
1 1.31916701934877
1 1.31876515734538
1 1.32987091926793
1 1.29969504320878
1 1.32014273454154
1 1.34902532780516
1 1.44379581773104
1 1.29605606657256
1 1.32065982568159
};
\addplot [black]
table {%
1.85 1.00270513651308
2.15 1.00270513651308
2.15 1.06956821007972
1.85 1.06956821007972
1.85 1.00270513651308
};
\addplot [black]
table {%
2 1.00270513651308
2 0.903587614648449
};
\addplot [black]
table {%
2 1.06956821007972
2 1.16905011200713
};
\addplot [black]
table {%
1.925 0.903587614648449
2.075 0.903587614648449
};
\addplot [black]
table {%
1.925 1.16905011200713
2.075 1.16905011200713
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.897294962648695
2 0.871140788536715
2 0.892845445102972
2 0.890874888373794
2 0.901999783759369
2 0.873476952464363
2 0.888517230166834
2 0.89663906070814
2 0.892814434949462
2 0.885755672008959
2 0.883403308814953
2 1.18054460547789
2 1.18676500839099
2 1.17691998990991
2 1.21454147601937
2 1.19267738027676
2 1.18937315830428
2 1.17073843388818
2 1.17311194600126
2 1.18968362240326
2 1.2209538893015
2 1.17032896479928
2 1.21951917465545
2 1.20062392847335
2 1.20045020592913
2 1.17818739680989
2 1.17652944988193
2 1.17327273072688
2 1.18633333207489
2 1.1848371845141
2 1.18944090312094
2 1.20746361116668
2 1.17042291293025
2 1.21088263121242
2 1.17635710991939
2 1.17273311073387
2 1.18959474465262
2 1.18106789778948
2 1.19113021700251
2 1.18831032352401
2 1.20821592260956
2 1.19469689099646
2 1.22828059306277
2 1.17701341851448
2 1.1898893139562
2 1.19573707938257
2 1.1787042225052
2 1.22537375925488
};
\addplot [black]
table {%
2.85 1.00252312763805
3.15 1.00252312763805
3.15 1.05049751028451
2.85 1.05049751028451
2.85 1.00252312763805
};
\addplot [black]
table {%
3 1.00252312763805
3 0.930802592192016
};
\addplot [black]
table {%
3 1.05049751028451
3 1.11997238918289
};
\addplot [black]
table {%
2.925 0.930802592192016
3.075 0.930802592192016
};
\addplot [black]
table {%
2.925 1.11997238918289
3.075 1.11997238918289
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.918590594605988
3 0.921669403435323
3 0.926376827927141
3 0.920790275406929
3 0.92989275958183
3 0.918819899889046
3 0.929002283661648
3 0.930291855610153
3 0.921836468883938
3 0.929871262114601
3 0.922752452454084
3 0.90971390898174
3 0.921021683246102
3 1.13936017660052
3 1.12449626414489
3 1.14449212711688
3 1.15148277558167
3 1.12597430955348
3 1.13684298842438
3 1.12436944628065
3 1.12555156636524
3 1.12524622366931
3 1.13296069110613
3 1.12424170984505
3 1.1665172334806
3 1.12326629059728
3 1.1243325917646
3 1.13818053024364
3 1.14564233412482
3 1.13781237555316
3 1.13276379356365
3 1.12461301033695
3 1.12606526088996
3 1.13103441321009
3 1.19384038459013
3 1.12602881132842
3 1.15395561190198
3 1.14792297131832
3 1.12378604125847
3 1.13257584919218
3 1.12914697047041
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,1)
--(axis cs:3.5,1);

\addplot [darkorange25512714]
table {%
0.85 1.07768102043689
1.15 1.07768102043689
};
\addplot [darkorange25512714]
table {%
1.85 1.0356978496287
2.15 1.0356978496287
};
\addplot [darkorange25512714]
table {%
2.85 1.02665720893607
3.15 1.02665720893607
};


\nextgroupplot[
width=0.42\fwidth,
height=4cm, 
 xlabel shift={-3pt},
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
 xlabel shift={-3pt},
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
%title={\scriptsize proposed},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={150,300,600},
y grid style={darkgray176},
ymin=0.7, ymax=1.5,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 0.93561209362403
1.15 0.93561209362403
1.15 1.03063378545231
0.85 1.03063378545231
0.85 0.93561209362403
};
\addplot [black]
table {%
1 0.93561209362403
1 0.7980274344254
};
\addplot [black]
table {%
1 1.03063378545231
1 1.17111341474797
};
\addplot [black]
table {%
0.925 0.7980274344254
1.075 0.7980274344254
};
\addplot [black]
table {%
0.925 1.17111341474797
1.075 1.17111341474797
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.774878049087781
1 0.763978519164653
1 0.787231439341134
1 0.787253176985811
1 0.761241682789844
1 0.774391227794964
1 0.769311596560784
1 1.19134486726489
1 1.17628968597738
1 1.17934013436843
1 1.2546938585116
1 1.30376195041449
1 1.17903395548359
1 1.20743989327334
1 1.19447824232501
1 1.17744039933416
1 1.17432546279864
1 1.2047880783092
1 1.20045596423435
1 1.18130374419784
1 1.17322161726828
1 1.19558492420744
1 1.21491130554284
1 1.19566616753058
1 1.27034335344594
1 1.17831321389153
1 1.18929233785541
1 1.21518413490028
1 1.21169786010849
1 1.18876373648654
1 1.23740951537117
1 1.17594426712517
1 1.26848127860454
1 1.22197027226282
1 1.20195041438539
1 1.19444711523595
1 1.19328792363691
1 1.18604287504633
1 1.18694274594304
1 1.19328936751801
1 1.20140656437492
1 1.1792567392022
1 1.30163682651452
1 1.17971827356366
1 1.20656790405586
};
\addplot [black]
table {%
1.85 0.949693984410673
2.15 0.949693984410673
2.15 1.01297854227521
1.85 1.01297854227521
1.85 0.949693984410673
};
\addplot [black]
table {%
2 0.949693984410673
2 0.855058942080778
};
\addplot [black]
table {%
2 1.01297854227521
2 1.10714602191891
};
\addplot [black]
table {%
1.925 0.855058942080778
2.075 0.855058942080778
};
\addplot [black]
table {%
1.925 1.10714602191891
2.075 1.10714602191891
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.830502771174057
2 0.83377317433483
2 0.840211546805704
2 0.834554970105958
2 0.841760981784402
2 0.845261621001928
2 0.854334606801128
2 0.847566546673225
2 0.839139372009226
2 0.835279977127606
2 1.11643573658928
2 1.11812731134846
2 1.11413776665842
2 1.15358469911293
2 1.13160152891628
2 1.11074816896619
2 1.12390043517892
2 1.12071993485216
2 1.12874374335582
2 1.148540651616
2 1.15101924960426
2 1.13016630502064
2 1.13014481622031
2 1.12371639054519
2 1.11736241944229
2 1.11550742328187
2 1.1190082405848
2 1.12865401242814
2 1.12396544238206
2 1.14227850649736
2 1.11235715833245
2 1.14846500644852
2 1.11262148596284
2 1.11220855848884
2 1.13085724680045
2 1.11370627005302
2 1.12344436177714
2 1.12371629737309
2 1.14365381668713
2 1.12190453670772
2 1.15861914352259
2 1.11767423387726
2 1.12430004093301
2 1.13623890678189
2 1.11391529944362
2 1.16318981599053
};
\addplot [black]
table {%
2.85 0.958198130849123
3.15 0.958198130849123
3.15 1.00386862043188
2.85 1.00386862043188
2.85 0.958198130849123
};
\addplot [black]
table {%
3 0.958198130849123
3 0.889821024336525
};
\addplot [black]
table {%
3 1.00386862043188
3 1.07095744709751
};
\addplot [black]
table {%
2.925 0.889821024336525
3.075 0.889821024336525
};
\addplot [black]
table {%
2.925 1.07095744709751
3.075 1.07095744709751
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.886803637914981
3 0.87901131431575
3 0.885795593253606
3 0.880470348410291
3 0.883780125381293
3 0.879967571537879
3 0.889424004788439
3 0.889564105066218
3 0.877792820818261
3 0.888978665722891
3 0.883970366687654
3 0.885624602688261
3 0.88185469556771
3 0.87025273457017
3 0.880588462079375
3 1.09005073468293
3 1.07602976876253
3 1.09153937485281
3 1.09925911067825
3 1.0752510079054
3 1.08483972461766
3 1.07257891290659
3 1.07387718107358
3 1.07746831668995
3 1.07242795552567
3 1.08292466959078
3 1.07252435565456
3 1.11367252590353
3 1.07832391774292
3 1.07307507226227
3 1.08111167446205
3 1.09486019855111
3 1.08912725518736
3 1.08390182005965
3 1.07398286845235
3 1.07267788671851
3 1.07737483438469
3 1.07748870739679
3 1.14253283893134
3 1.07814205382712
3 1.09585925796604
3 1.0929565319812
3 1.07723445005005
3 1.08097210272947
3 1.08235821088424
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,1)
--(axis cs:3.5,1);

\addplot [darkorange25512714]
table {%
0.85 0.981443225950888
1.15 0.981443225950888
};
\addplot [darkorange25512714]
table {%
1.85 0.98101831327849
2.15 0.98101831327849
};
\addplot [darkorange25512714]
table {%
2.85 0.980955729388156
3.15 0.980955729388156
};

\end{groupplot}

\end{tikzpicture}


==> tikz/MVTtau_v=5_p=100_n=600_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
 \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.7cm}]
\nextgroupplot[
width=0.42\fwidth,
height=4cm, 
ylabel={\(\displaystyle \hat \eta\)},
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
title={\scriptsize  SCM},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
%xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={,,},
%xticklabels={150,300,600},
y grid style={darkgray176},
ymin=0.7, ymax=1.5,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 0.92554522763011
1.15 0.92554522763011
1.15 1.05576490957981
0.85 1.05576490957981
0.85 0.92554522763011
};
\addplot [black]
table {%
1 0.92554522763011
1 0.748642197595759
};
\addplot [black]
table {%
1 1.05576490957981
1 1.24980382526328
};
\addplot [black]
table {%
0.925 0.748642197595759
1.075 0.748642197595759
};
\addplot [black]
table {%
0.925 1.24980382526328
1.075 1.24980382526328
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.26849038138984
1 1.26630833927494
1 1.26807841506909
1 1.28620152315646
1 1.29810561856582
1 1.31259763198201
1 1.28392960920595
1 1.30982621943082
1 1.27973930164901
1 1.27364018518071
1 1.30011629799208
1 1.33138132296325
1 1.46846843130505
1 1.52616630512741
1 1.30455321598522
1 1.25376987690894
1 1.35030547175454
1 1.29967441263173
1 1.51259650575306
1 1.43471729407061
1 1.25807612982473
1 1.27992681469991
1 3.21342069025789
1 1.33605490268792
1 1.29625947892804
1 1.43597716235956
1 1.47328945973813
1 1.33845524930924
1 1.41492402310032
1 1.51778108139615
1 1.25606663637935
1 3.10808280718331
1 1.51610548305717
1 1.31582500487955
1 1.31968912954303
1 1.29092244529458
1 1.46084176264865
1 1.27787908835539
1 1.27210602787369
1 1.61818105833673
1 1.35814806493142
1 1.25773278352023
1 1.56655691008241
1 1.36498999492314
1 1.27019001228178
1 1.59754002275712
1 1.38793890545967
1 1.29835308757256
1 1.49534399762756
1 1.35880578736379
1 1.35856473411777
1 1.30519808668746
1 1.45623216683844
1 1.47688615861404
1 1.57961167274242
1 1.274283752209
1 1.26956998555019
1 1.29891043926813
1 1.27565664417965
1 1.325361869043
1 1.2821755139414
1 1.27418806914642
1 1.53857676615492
1 1.2720621305781
1 1.31328618292182
1 1.39277339040467
1 1.26072114976923
1 1.34107644359991
1 1.2783372143116
1 1.26015281434204
1 1.34256352358275
1 2.00702095903909
1 1.31566253816546
1 1.3683751814979
1 1.35024504386192
1 1.54558153975677
1 1.2514083618732
1 1.395614024428
1 1.74280278510793
1 1.79193150722921
1 1.5938874876726
1 1.32503549789276
1 1.31176700726989
1 1.2846802864704
1 1.29401299430353
1 1.26976547732426
1 1.26565103486325
1 1.33315089582394
1 1.60998261608942
1 1.47718168663445
1 1.29598599544619
1 1.31853914614565
1 1.30105118788402
1 1.33099319714099
1 1.52896222983972
1 1.50050752061656
1 1.36802010341954
1 1.28152718430978
1 1.29862912679663
1 1.28790869279637
1 1.29009326514584
1 1.29366069657964
1 1.43253883021995
1 1.2805007503462
1 1.36869017366987
1 1.27562251432122
1 4.30318334910219
1 1.36711114562225
1 1.28426953328671
1 1.29282592487135
1 1.57169186677713
1 1.25262427028514
1 1.45930572191307
1 1.4007549312434
1 1.47086280145766
1 1.36984521415181
1 1.304259490164
1 1.38537599682755
};
\addplot [black]
table {%
1.85 0.946270951760013
2.15 0.946270951760013
2.15 1.04007847445152
1.85 1.04007847445152
1.85 0.946270951760013
};
\addplot [black]
table {%
2 0.946270951760013
2 0.814492116011489
};
\addplot [black]
table {%
2 1.04007847445152
2 1.17984646567853
};
\addplot [black]
table {%
1.925 0.814492116011489
2.075 0.814492116011489
};
\addplot [black]
table {%
1.925 1.17984646567853
2.075 1.17984646567853
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.79114883141106
2 0.799928976982686
2 1.2200021716186
2 1.18794997999989
2 1.24986535520679
2 1.32540126811663
2 1.30398275678873
2 1.20862083670027
2 1.5769212763136
2 1.28497620205038
2 1.24334874127315
2 1.23169304871534
2 1.29841133168104
2 1.23858308676513
2 1.29012821550244
2 1.21233694459768
2 1.2099287056366
2 1.2065416510451
2 1.19401784634584
2 1.21386046247591
2 1.2179076497058
2 1.41331963869302
2 1.34802800830062
2 1.24025853936677
2 1.25477245584764
2 1.59452239523756
2 1.18127358603037
2 1.1981119971639
2 1.21716787935513
2 1.291172729822
2 1.24342366787571
2 1.41069945504021
2 1.34606966584813
2 1.26409983706239
2 1.20904966049924
2 1.19687092462933
2 1.18680900834117
2 1.26184538131637
2 1.52429296757869
2 1.27043219210575
2 1.296996491022
2 1.21281221065707
2 1.24208664886079
2 1.20686616436566
2 1.20522695971482
2 1.24374425809711
2 1.20407436883175
2 1.22880174368279
2 1.3449859435995
2 1.19208664907726
2 1.23874530365688
2 1.25444290002206
2 1.21838708113858
2 1.18768040626555
2 1.28881688648665
2 1.18796142755811
2 1.18716333516863
2 1.48926440110816
2 1.19791291216334
2 1.32855536854372
2 1.19109091642386
2 1.19658512491449
2 1.25706196481044
2 1.25199117985366
2 1.32163960849548
2 1.23935667022235
2 1.23806963156757
2 1.18960492879067
2 1.59901064481494
2 1.25388438964782
2 1.27596168184889
2 1.1833860828116
2 1.19222831247291
2 1.22527551442021
2 1.22055266499133
2 2.11124712886195
2 1.25524574292184
2 1.26436749291689
2 1.19991451009154
2 1.22197726262362
2 1.23537405943374
2 1.19323715728564
2 1.23442329610771
2 1.20556339543328
2 1.40112557297139
2 1.29317167415221
2 1.22681794396564
2 1.30391189021855
2 1.19160595103484
2 1.1810755517177
2 1.20488122147313
2 1.19471584009372
2 1.42723795052056
2 1.22239419613
2 1.20873417729956
2 1.3027189686287
2 1.21678291499769
2 1.18746356198152
2 1.24379588321149
2 1.2092578521941
2 1.2529797791177
2 1.25164458293351
2 1.25174907171489
2 1.20559030523082
2 1.18383783922831
2 1.36612716225359
2 1.21386948362447
2 1.22630886583473
2 1.20605204413075
2 1.25203910349965
2 1.18413632165798
};
\addplot [black]
table {%
2.85 0.963684495733861
3.15 0.963684495733861
3.15 1.03227843516358
2.85 1.03227843516358
2.85 0.963684495733861
};
\addplot [black]
table {%
3 0.963684495733861
3 0.861852019852193
};
\addplot [black]
table {%
3 1.03227843516358
3 1.13476611476143
};
\addplot [black]
table {%
2.925 0.861852019852193
3.075 0.861852019852193
};
\addplot [black]
table {%
2.925 1.13476611476143
3.075 1.13476611476143
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.859077684230831
3 0.842428768078037
3 1.18885009973986
3 1.2525009868385
3 1.17323390768857
3 1.18700669495749
3 1.17344695441848
3 1.16104109969941
3 1.18504969201184
3 1.1480129532387
3 1.13980437175111
3 1.25033986034507
3 1.22803376708137
3 1.14203549768555
3 1.19916108518248
3 1.13606959523195
3 1.13969070492339
3 1.44813987983742
3 1.13712480354715
3 1.14968981859816
3 1.58498115859231
3 1.1998433748564
3 1.16147082187197
3 1.22048712562087
3 1.32750820079412
3 1.16789426830272
3 1.13639651630339
3 1.27148913231947
3 1.13780826160435
3 1.15624367864256
3 1.1463138555653
3 1.13756311382699
3 1.20129283593391
3 1.16853955688431
3 1.18459068812301
3 1.14986632523954
3 1.13788258202677
3 1.21841996163589
3 1.18399198484443
3 1.16078133468603
3 1.19039350456811
3 1.17248896290479
3 1.14625194196933
3 1.14475308994889
3 1.20206827023239
3 1.4840509491132
3 1.14468424706977
3 1.15913487662544
3 1.15388253190468
3 1.17498844183091
3 1.1372726011922
3 1.14624327502904
3 1.2130966130119
3 1.16447263018786
3 1.17746893176272
3 1.16634177643338
3 1.13937269972361
3 1.16973488002856
3 1.14277399815604
3 1.20242524771855
3 1.13989883983487
3 1.14027500340609
3 1.1714887674339
3 1.17191807097039
3 1.14573487369866
3 1.21305741227899
3 1.17070794912277
3 1.16944015641079
3 1.22796545497715
3 1.27533515452099
3 1.14874911576998
3 1.22821869605731
3 1.22266402529435
3 1.28787593112056
3 1.19134322477254
3 1.27888377511684
3 1.19492865155268
3 1.17132425510889
3 1.17646832833403
3 1.13759762733155
3 1.13833182559457
3 1.23473595942728
3 1.15051853070611
3 1.13682101676904
3 1.14212726458445
3 1.28134593920292
3 1.15761517248852
3 1.14358901731489
3 1.13538698115919
3 1.18997272727567
3 1.16105176271878
3 1.14926368804469
3 1.23320170902584
3 1.23192667611359
3 1.19613779295781
3 1.17911291234963
3 1.16070475003996
3 1.34246595304672
3 1.1429486995174
3 1.14644927121454
3 1.19962827321877
3 1.1774472227478
3 1.18726298874906
3 1.29992609760725
3 1.20162740075694
3 1.13531168173917
3 1.16013351641083
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,1)
--(axis cs:3.5,1);

\addplot [darkorange25512714]
table {%
0.85 0.98609228939801
1.15 0.98609228939801
};
\addplot [darkorange25512714]
table {%
1.85 0.990369758460584
2.15 0.990369758460584
};
\addplot [darkorange25512714]
table {%
2.85 0.996113206237107
3.15 0.996113206237107
};
\nextgroupplot[
width=0.42\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
 every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
 title={\scriptsize  OPP},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
%xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
%xticklabels={150,300,600},
xticklabels={,,},
y grid style={darkgray176},
ymin=0.7, ymax=1.5,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 1.01665532981896
1.15 1.01665532981896
1.15 1.09693717391923
0.85 1.09693717391923
0.85 1.01665532981896
};
\addplot [black]
table {%
1 1.01665532981896
1 0.896508051847179
};
\addplot [black]
table {%
1 1.09693717391923
1 1.21714816925537
};
\addplot [black]
table {%
0.925 0.896508051847179
1.075 0.896508051847179
};
\addplot [black]
table {%
0.925 1.21714816925537
1.075 1.21714816925537
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.892559076247026
1 0.890054783465196
1 0.891069476053257
1 0.893508582903146
1 0.876345057331865
1 1.23679858860503
1 1.21843045733937
1 1.25333982977
1 1.23253885466744
1 1.22049587911387
1 1.28885577976294
1 1.22119430093815
1 1.22337909620251
1 1.22389455495186
1 1.27787432975129
1 1.2220103111307
1 1.22863252031311
1 1.2311964371605
1 1.2523919256157
1 1.23890801598609
1 1.22486897750863
1 1.2182713251856
1 1.27210834765572
1 1.21841491809675
1 1.26495587356416
1 1.23189719195577
1 1.23278411545831
1 1.2275185092536
1 1.23420734020171
1 1.22098722334647
1 1.21911720836471
1 1.22223037435755
1 1.22524100706383
1 1.21827715262927
1 1.23890813611181
1 1.23328351060014
1 1.22788653554385
};
\addplot [black]
table {%
1.85 0.997332245264204
2.15 0.997332245264204
2.15 1.05098444563046
1.85 1.05098444563046
1.85 0.997332245264204
};
\addplot [black]
table {%
2 0.997332245264204
2 0.917272056901324
};
\addplot [black]
table {%
2 1.05098444563046
2 1.13115634913436
};
\addplot [black]
table {%
1.925 0.917272056901324
2.075 0.917272056901324
};
\addplot [black]
table {%
1.925 1.13115634913436
2.075 1.13115634913436
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.915457874413618
2 0.899822218037857
2 0.911165699129792
2 0.913665007509567
2 0.912908872294097
2 0.916183474690888
2 0.899181716447897
2 1.14889737999897
2 1.13975849213056
2 1.14815649441803
2 1.15299765786355
2 1.13155494268087
2 1.1454558497397
2 1.15038099333287
2 1.14181063626861
2 1.15084219852033
2 1.14288206440773
2 1.14537204048641
2 1.13479769816262
2 1.13159053926093
2 1.14727851380714
2 1.155085607629
2 1.13157227018767
2 1.13478541879616
2 1.1473875525205
2 1.14262217534171
2 1.13626877801011
2 1.14995942280967
2 1.13508613467253
2 1.14324977919467
2 1.13941961826169
2 1.14264914533533
2 1.14051181800498
2 1.13167992948435
2 1.16392803288367
2 1.15719817695307
2 1.13170385686854
2 1.15555636939724
2 1.13302026296011
2 1.1343802224086
2 1.13553080943651
2 1.13398464342541
};
\addplot [black]
table {%
2.85 0.997389870043642
3.15 0.997389870043642
3.15 1.03488479506255
2.85 1.03488479506255
2.85 0.997389870043642
};
\addplot [black]
table {%
3 0.997389870043642
3 0.941444678966238
};
\addplot [black]
table {%
3 1.03488479506255
3 1.0908396214288
};
\addplot [black]
table {%
2.925 0.941444678966238
3.075 0.941444678966238
};
\addplot [black]
table {%
2.925 1.0908396214288
3.075 1.0908396214288
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.930980769407303
3 0.940245859478923
3 0.936244703816493
3 0.938695096073243
3 0.940743355132257
3 0.940693978815037
3 0.934011916983864
3 0.934393236898848
3 0.939238098838689
3 1.10008815492166
3 1.1059414601164
3 1.09385230413614
3 1.09211216775856
3 1.10943981270904
3 1.09248199936459
3 1.1101043672799
3 1.09780557761956
3 1.10931253740033
3 1.09729881106267
3 1.09638343348129
3 1.10402077284482
3 1.09579232885792
3 1.09559164313935
3 1.10253895446322
3 1.09394768425165
3 1.10707157955367
3 1.09554726969854
3 1.10276538513177
3 1.10240377816601
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,1)
--(axis cs:3.5,1);

\addplot [darkorange25512714]
table {%
0.85 1.05425454576767
1.15 1.05425454576767
};
\addplot [darkorange25512714]
table {%
1.85 1.024414763491
2.15 1.024414763491
};
\addplot [darkorange25512714]
table {%
2.85 1.01646034845548
3.15 1.01646034845548
};


\nextgroupplot[
width=0.42\fwidth,
height=4cm, 
label style={font=\scriptsize} , 
tick label style={font=\tiny} , 
tick align=outside,
tick pos=left,
every tick/.style={
        black,
        semithick,
      },
      major tick length=\MajorTickLength,
title={\scriptsize  proposed},
title style={yshift=-1.5ex,},
x grid style={darkgray176},
%xlabel={\(\displaystyle n\)},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
%xticklabels={150,300,600},
xticklabels={,,},
y grid style={darkgray176},
ymin=0.7, ymax=1.5,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 0.945615914214553
1.15 0.945615914214553
1.15 1.01996554111732
0.85 1.01996554111732
0.85 0.945615914214553
};
\addplot [black]
table {%
1 0.945615914214553
1 0.835489073175598
};
\addplot [black]
table {%
1 1.01996554111732
1 1.13137852338938
};
\addplot [black]
table {%
0.925 0.835489073175598
1.075 0.835489073175598
};
\addplot [black]
table {%
0.925 1.13137852338938
1.075 1.13137852338938
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.825802021167626
1 0.832835598521225
1 0.832705725150641
1 0.832949844974802
1 0.8222856501221
1 0.828923103544655
1 0.824945837516609
1 0.82523272661725
1 0.82004557249869
1 1.15497265181128
1 1.13980520220601
1 1.15503790757978
1 1.13847893346864
1 1.13949581155398
1 1.14322666855796
1 1.18514642065197
1 1.14586031608279
1 1.13832875094619
1 1.15369249064243
1 1.20048166464524
1 1.13267230887989
1 1.13425286588507
1 1.16143385746539
1 1.15046208829492
1 1.13706469093341
1 1.16399498381738
1 1.1570726356986
1 1.14068056184868
1 1.13841151623301
1 1.17874952947065
1 1.13363206695563
1 1.13718563051939
1 1.17505261504248
1 1.14998704913147
1 1.14713777332922
1 1.15612347627568
1 1.157714179001
1 1.14899075326209
1 1.1357715719598
1 1.13436301214344
1 1.1451284342425
1 1.13624033551799
1 1.16651136206223
1 1.14523920981834
};
\addplot [black]
table {%
1.85 0.956374503210569
2.15 0.956374503210569
2.15 1.00763839855031
1.85 1.00763839855031
1.85 0.956374503210569
};
\addplot [black]
table {%
2 0.956374503210569
2 0.881998216866823
};
\addplot [black]
table {%
2 1.00763839855031
2 1.08381035886218
};
\addplot [black]
table {%
1.925 0.881998216866823
2.075 0.881998216866823
};
\addplot [black]
table {%
1.925 1.08381035886218
2.075 1.08381035886218
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.873612722006731
2 0.864657364057414
2 0.874153631150038
2 0.878107068975754
2 0.874963503077205
2 0.873406458508265
2 0.860845837204821
2 0.878677591029425
2 1.10162750682587
2 1.09261374588382
2 1.09814957854858
2 1.08734869847098
2 1.11181331721008
2 1.0926156687301
2 1.09908873318489
2 1.10347364721222
2 1.09281008386402
2 1.11002238042496
2 1.10194879491133
2 1.10020950867524
2 1.1003283836025
2 1.10678679398891
2 1.08580422199562
2 1.0852986069019
2 1.10105150734288
2 1.10038502930236
2 1.08769792845712
2 1.10345935951651
2 1.08975926567961
2 1.09397225226221
2 1.0969517801371
2 1.09395826339991
2 1.0968164589793
2 1.10936024392546
2 1.10550684686253
2 1.08506977927393
2 1.11000400808042
2 1.0889377844469
2 1.09329793226083
};
\addplot [black]
table {%
2.85 0.962869254027678
3.15 0.962869254027678
3.15 0.998725887184545
2.85 0.998725887184545
2.85 0.962869254027678
};
\addplot [black]
table {%
3 0.962869254027678
3 0.909179710159238
};
\addplot [black]
table {%
3 0.998725887184545
3 1.05217694657972
};
\addplot [black]
table {%
2.925 0.909179710159238
3.075 0.909179710159238
};
\addplot [black]
table {%
2.925 1.05217694657972
3.075 1.05217694657972
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.900796104591632
3 0.908937440073385
3 0.903566019352685
3 0.905980457046347
3 0.908148327343478
3 0.904570537249293
3 0.90743203880644
3 0.904371104867674
3 0.902526090297229
3 0.902010208915643
3 1.05989081774267
3 1.05400891459214
3 1.06958244397932
3 1.05477401483261
3 1.0535480979988
3 1.06050684634404
3 1.05278666501662
3 1.06934288275487
3 1.05312553052035
3 1.0756905044582
3 1.05898141060397
3 1.06594162142963
3 1.06182402504741
3 1.05335540885217
3 1.06508278537112
3 1.05730559606912
3 1.05708765496846
3 1.06360165059281
3 1.05585505275292
3 1.06669800813108
3 1.0613296401268
3 1.06713357147481
3 1.06440089365739
};
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.5,1)
--(axis cs:3.5,1);

\addplot [darkorange25512714]
table {%
0.85 0.980453645894665
1.15 0.980453645894665
};
\addplot [darkorange25512714]
table {%
1.85 0.981932126384601
2.15 0.981932126384601
};
\addplot [darkorange25512714]
table {%
2.85 0.981206259314186
3.15 0.981206259314186
};

\end{groupplot}

\end{tikzpicture}


==> tikz/MVTvlist_errorbars_p=100_n=150_MC=5000_rho=0dot6.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\columnwidth,
height=5.7cm, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \nu\)},
label style={font=\footnotesize} , 
tick label style={font=\footnotesize} , 
xmajorgrids,
xmin=2.75, 
xmax=8.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \hat \nu\)},
ymajorgrids,
ymin=2.36944785925033, ymax=11.3962385490334,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:3,5.3002816777344)
--(axis cs:3,4.32825770158366)
--(axis cs:4,4.80677889310405)
--(axis cs:5,5.47649808248211)
--(axis cs:6,6.1335379524786)
--(axis cs:7,6.92167483915153)
--(axis cs:8,7.61396469840647)
--(axis cs:8,10.985929881316)
--(axis cs:8,10.985929881316)
--(axis cs:7,9.81182522301371)
--(axis cs:6,8.5858476425845)
--(axis cs:5,7.43685375463398)
--(axis cs:4,6.29771857660215)
--(axis cs:3,5.3002816777344)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:3,3.85097685674525)
--(axis cs:3,2.87858312053963)
--(axis cs:4,3.80277742328872)
--(axis cs:5,4.81109274390899)
--(axis cs:6,5.78278972576549)
--(axis cs:7,6.83745542376691)
--(axis cs:8,7.86756710696241)
--(axis cs:8,10.9671715082214)
--(axis cs:8,10.9671715082214)
--(axis cs:7,9.46792178608334)
--(axis cs:6,7.93889460490887)
--(axis cs:5,6.51388754280015)
--(axis cs:4,5.13611158845396)
--(axis cs:3,3.85097685674525)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:3,3.56097567435208)
--(axis cs:3,2.77975652696774)
--(axis cs:4,3.56952214602384)
--(axis cs:5,4.39146107150736)
--(axis cs:6,5.17492623258474)
--(axis cs:7,5.97610719031463)
--(axis cs:8,6.72125550728119)
--(axis cs:8,8.62256217610409)
--(axis cs:8,8.62256217610409)
--(axis cs:7,7.67075530646851)
--(axis cs:6,6.63813430796652)
--(axis cs:5,5.61123092124765)
--(axis cs:4,4.58147512004147)
--(axis cs:3,3.56097567435208)
--cycle;

\addplot [semithick, black, forget plot]
table {%
3 3
4 4
5 5
6 6
7 7
8 8
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=1.7, mark options={solid}]
table {%
3 4.81426968965903
4 5.5522487348531
5 6.45667591855805
6 7.35969279753155
7 8.36675003108262
8 9.29994728986122
};
\addlegendentry{{\small kurtosis}}
\addplot [semithick, darkorange25512714, mark=*, mark size=1.7, mark options={solid}]
table {%
3 3.36477998864244
4 4.46944450587134
5 5.66249014335457
6 6.86084216533718
7 8.15268860492512
8 9.41736930759191
};
\addlegendentry{{\small OPP}}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.7, mark options={solid}]
table {%
3 3.17036610065991
4 4.07549863303266
5 5.0013459963775
6 5.90653027027563
7 6.82343124839157
8 7.67190884169264
};
\addlegendentry{{\small proposed}}
\end{axis}

\end{tikzpicture}


==> tikz/SP500-nu-vs-n.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.9\columnwidth,
height=5.7cm, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmajorgrids,
xmin=137.5, xmax=412.5,
xtick style={color=black},
y grid style={darkgray176},
label style={font=\footnotesize} , 
tick label style={font=\footnotesize} , 
ylabel={\(\displaystyle \hat \nu\)},
ymajorgrids,
ymin=3.8, ymax=6.2,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:150,5.83311797839665)
--(axis cs:150,5.40131541840231)
--(axis cs:200,5.28077168654434)
--(axis cs:250,5.1708993243812)
--(axis cs:300,5.12440660645236)
--(axis cs:350,5.06710037829106)
--(axis cs:400,5.03626802337571)
--(axis cs:400,5.34700881536809)
--(axis cs:400,5.34700881536809)
--(axis cs:350,5.38886219181487)
--(axis cs:300,5.45968112278172)
--(axis cs:250,5.52570943551684)
--(axis cs:200,5.6706837578558)
--(axis cs:150,5.83311797839665)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:150,4.45794966848282)
--(axis cs:150,4.12251622398491)
--(axis cs:200,4.0723028371725)
--(axis cs:250,4.02905690762134)
--(axis cs:300,4.03721860862135)
--(axis cs:350,4.01784954364334)
--(axis cs:400,4.0183305733582)
--(axis cs:400,4.20488535812984)
--(axis cs:400,4.20488535812984)
--(axis cs:350,4.22062055424716)
--(axis cs:300,4.24416716558802)
--(axis cs:250,4.27862448628023)
--(axis cs:200,4.33858474825184)
--(axis cs:150,4.45794966848282)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:150,4.1898968918087)
--(axis cs:150,3.91420614747133)
--(axis cs:200,3.93311249924626)
--(axis cs:250,3.90986532320852)
--(axis cs:300,3.92951871443009)
--(axis cs:350,3.9177897244814)
--(axis cs:400,3.91971771703731)
--(axis cs:400,4.09229038756077)
--(axis cs:400,4.09229038756077)
--(axis cs:350,4.10356166582392)
--(axis cs:300,4.1160177748655)
--(axis cs:250,4.1354587390716)
--(axis cs:200,4.16505951429453)
--(axis cs:150,4.1898968918087)
--cycle;

\addplot [semithick, black,forget plot]
table {%
150 4
200 4
250 4
300 4
350 4
400 4
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=1.7, mark options={solid}]
table {%
150 5.60354667918287
200 5.46748556992767
250 5.33150236114619
300 5.27830772381588
350 5.23290850048653
400 5.18516035192373
};
\addlegendentry{{\small kurtosis}}
\addplot [semithick, darkorange25512714, mark=*, mark size=1.7, mark options={solid}]
table {%
150 4.29242159202285
200 4.20115035088374
250 4.15095420101023
300 4.13919874659229
350 4.12071419805098
400 4.11435254946831
};
\addlegendentry{{\small OPP}}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.7, mark options={solid}]
table {%
150 4.05743367894343
200 4.04553184904362
250 4.02177497160542
300 4.02197333958385
350 4.01224381857264
400 4.00702288592852
};
\addlegendentry{{\small proposed}}
\end{axis}

\end{tikzpicture}

